Autoregressive Wild Bootstrap Inference for Nonparametric Trends

In this paper we propose an autoregressive wild bootstrap method to construct confidence bands around a smooth deterministic trend. The bootstrap method is easy to implement and does not require any adjustments in the presence of missing data, which makes it particularly suitable for climatological applications. We establish the asymptotic validity of the bootstrap method for both pointwise and simultaneous confidence bands under general conditions, allowing for general patterns of missing data, serial dependence and heteroskedasticity. The finite sample properties of the method are studied in a simulation study. We use the method to study the evolution of trends in daily measurements of atmospheric ethane obtained from a weather station in the Swiss Alps, where the method can easily deal with the many missing observations due to adverse weather conditions.

==> (inline-0) <==
\begin{tabular}{@{}lllllllllll@{}}
\toprule
 $h$ & \multicolumn{1}{l}{Case} & \multicolumn{1}{c}{$\gamma=0$} & \multicolumn{2}{c}{$\gamma=0.2$} & \multicolumn{2}{c}{$\gamma=0.4$} & \multicolumn{2}{c}{$\gamma=0.6$} & \multicolumn{1}{c}{$-$} \\ \midrule

                                     &  & WB & AWB & DWB & AWB  & DWB & AWB & DWB & SWB
                            \\ \cmidrule(l){3-3} \cmidrule(l){4-5} \cmidrule(l){6-7} \cmidrule(l){8-9} \cmidrule(l){10-10}
\multirow{ 14}{*}{$0.02$} & $0$ & 0.948 & 0.953 & 0.948 & 0.944 & 0.948 & 0.906 & 0.949 & 0.906 \\
&& (0.519) & (0.512) & (0.522) & (0.474) & (0.523) & (0.403) & (0.522) & (0.500) \\
 & $AR_{0.2}$ & 0.904 & 0.919 & 0.905 & 0.913 & 0.906 & 0.873 & 0.904 & 0.848 \\
&& (0.505) & (0.509) & (0.507) & (0.482) & (0.505) & (0.423) & (0.506) & (0.480) \\
 & $AR_{0.5}$ & 0.790 & 0.826 & 0.789 & 0.832 & 0.787 & 0.797 & 0.786 & 0.675 \\
&& (0.430) & (0.451) & (0.430) & (0.449) & (0.429) & (0.414) & (0.431) & (0.375) \\
 & $AR_{-0.2}$ & 0.971 & 0.972 & 0.972 & 0.964 & 0.973 & 0.931 & 0.972 & 0.932 \\
&& (0.512) & (0.492) & (0.513) & (0.444) & (0.513) & (0.369) & (0.513) & (0.483) \\
 & $AR_{-0.5}$ & 0.990 & 0.989 & 0.990 & 0.982 & 0.989 & 0.961 & 0.989 & 0.949 \\
&& (0.449) & (0.416) & (0.448) & (0.366) & (0.447) & (0.296) & (0.449) & (0.385) \\
 & $MA_{0.2}$ & 0.914 & 0.927 & 0.915 & 0.920 & 0.913 & 0.881 & 0.914 & 0.859 \\
&& (0.505) & (0.510) & (0.507) & (0.484) & (0.507) & (0.421) & (0.508) & (0.481) \\
 & $MA_{0.5}$ & 0.871 & 0.896 & 0.872 & 0.894 & 0.870 & 0.859 & 0.871 & 0.770 \\
&& (0.455) & (0.474) & (0.457) & (0.463) & (0.457) & (0.413) & (0.457) & (0.399) \\
\midrule
\multirow{ 14}{*}{$0.04$} & $0$ & 0.955 & 0.956 & 0.955 & 0.947 & 0.955 & 0.916 & 0.956 & 0.911 \\
&& (0.400) & (0.401) & (0.401) & (0.382) & (0.402) & (0.339) & (0.401) & (0.372) \\
 & $AR_{0.2}$ & 0.908 & 0.919 & 0.909 & 0.914 & 0.910 & 0.883 & 0.909 & 0.849 \\
&& (0.390) & (0.401) & (0.391) & (0.393) & (0.390) & (0.362) & (0.391) & (0.356) \\
 & $AR_{0.5}$ & 0.791 & 0.825 & 0.792 & 0.834 & 0.787 & 0.813 & 0.787 & 0.667 \\
&& (0.341) & (0.368) & (0.340) & (0.380) & (0.340) & (0.365) & (0.340) & (0.279) \\
 & $AR_{-0.2}$ & 0.980 & 0.978 & 0.980 & 0.969 & 0.982 & 0.941 & 0.981 & 0.941 \\
&& (0.395) & (0.384) & (0.396) & (0.355) & (0.395) & (0.312) & (0.395) & (0.360) \\
 & $AR_{-0.5}$ & 0.996 & 0.995 & 0.996 & 0.990 & 0.996 & 0.973 & 0.996 & 0.964 \\
&& (0.355) & (0.332) & (0.353) & (0.299) & (0.353) & (0.259) & (0.354) & (0.288) \\
 & $MA_{0.2}$ & 0.921 & 0.929 & 0.921 & 0.922 & 0.920 & 0.892 & 0.921 & 0.862 \\
&& (0.391) & (0.402) & (0.392) & (0.393) & (0.392) & (0.357) & (0.391) & (0.356) \\
 & $MA_{0.5}$ & 0.882 & 0.901 & 0.882 & 0.902 & 0.880 & 0.874 & 0.881 & 0.780 \\
&& (0.357) & (0.380) & (0.358) & (0.382) & (0.358) & (0.354) & (0.357) & (0.296) \\
\midrule
\multirow{ 14}{*}{$0.06$} & $0$ & 0.963 & 0.962 & 0.961 & 0.955 & 0.962 & 0.932 & 0.962 & 0.919 \\
&& (0.345) & (0.351) & (0.345) & (0.343) & (0.346) & (0.318) & (0.345) & (0.310) \\
 & $AR_{0.2}$ & 0.918 & 0.929 & 0.919 & 0.924 & 0.919 & 0.903 & 0.919 & 0.853 \\
&& (0.336) & (0.353) & (0.338) & (0.354) & (0.337) & (0.338) & (0.338) & (0.297) \\
 & $AR_{0.5}$ & 0.810 & 0.840 & 0.808 & 0.852 & 0.804 & 0.842 & 0.805 & 0.663 \\
&& (0.300) & (0.328) & (0.299) & (0.346) & (0.299) & (0.343) & (0.299) & (0.233) \\
 & $AR_{-0.2}$ & 0.985 & 0.983 & 0.984 & 0.975 & 0.986 & 0.955 & 0.986 & 0.951 \\
&& (0.341) & (0.337) & (0.342) & (0.322) & (0.341) & (0.299) & (0.342) & (0.301) \\
 & $AR_{-0.5}$ & 0.998 & 0.997 & 0.998 & 0.993 & 0.998 & 0.983 & 0.998 & 0.969 \\
&& (0.311) & (0.297) & (0.310) & (0.279) & (0.310) & (0.263) & (0.310) & (0.240) \\
 & $MA_{0.2}$ & 0.930 & 0.937 & 0.930 & 0.934 & 0.929 & 0.910 & 0.930 & 0.869 \\
&& (0.338) & (0.354) & (0.338) & (0.353) & (0.339) & (0.333) & (0.338) & (0.297) \\
 & $MA_{0.5}$ & 0.895 & 0.914 & 0.896 & 0.917 & 0.893 & 0.897 & 0.895 & 0.784 \\
&& (0.312) & (0.338) & (0.313) & (0.346) & (0.312) & (0.332) & (0.312) & (0.247) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lllllllllll@{}}
\toprule
 $h$ & \multicolumn{1}{l}{Case} & \multicolumn{1}{c}{$\gamma=0$} & \multicolumn{2}{c}{$\gamma=0.2$} & \multicolumn{2}{c}{$\gamma=0.4$} & \multicolumn{2}{c}{$\gamma=0.6$} & \multicolumn{1}{c}{$-$} \\ \midrule

                                     &  & WB & AWB & DWB & AWB  & DWB & AWB & DWB & SWB
                            \\ \cmidrule(l){3-3} \cmidrule(l){4-5} \cmidrule(l){6-7} \cmidrule(l){8-9} \cmidrule(l){10-10}
\multirow{ 14}{*}{$0.02$} & $0$ & 0.890 & 0.883 & 0.881 & 0.873 & 0.919 & 0.768 & 0.906 & 0.846 \\
&& (0.479) & (0.473) & (0.481) & (0.437) & (0.482) & (0.371) & (0.482) & (0.462) \\
 & $AR_{0.2}$ & 0.814 & 0.844 & 0.829 & 0.817 & 0.832 & 0.739 & 0.845 & 0.748 \\
&& (0.467) & (0.469) & (0.468) & (0.445) & (0.466) & (0.390) & (0.466) & (0.443) \\
 & $AR_{0.5}$ & 0.634 & 0.693 & 0.661 & 0.676 & 0.644 & 0.623 & 0.643 & 0.400 \\
&& (0.397) & (0.416) & (0.397) & (0.414) & (0.396) & (0.381) & (0.398) & (0.346) \\
 & $AR_{-0.2}$ & 0.937 & 0.939 & 0.950 & 0.913 & 0.944 & 0.839 & 0.954 & 0.925 \\
&& (0.473) & (0.454) & (0.473) & (0.410) & (0.473) & (0.340) & (0.473) & (0.446) \\
 & $AR_{-0.5}$ & 0.984 & 0.983 & 0.986 & 0.970 & 0.984 & 0.940 & 0.989 & 0.982 \\
&& (0.415) & (0.384) & (0.413) & (0.337) & (0.412) & (0.273) & (0.414) & (0.355) \\
 & $MA_{0.2}$ & 0.828 & 0.847 & 0.815 & 0.828 & 0.863 & 0.727 & 0.846 & 0.754 \\
&& (0.466) & (0.470) & (0.468) & (0.446) & (0.468) & (0.389) & (0.468) & (0.444) \\
 & $MA_{0.5}$ & 0.750 & 0.778 & 0.749 & 0.783 & 0.767 & 0.687 & 0.753 & 0.568 \\
&& (0.420) & (0.437) & (0.422) & (0.426) & (0.421) & (0.380) & (0.421) & (0.368) \\
\midrule
\multirow{ 14}{*}{$0.04$} & $0$ & 0.907 & 0.904 & 0.899 & 0.883 & 0.915 & 0.792 & 0.916 & 0.880 \\
&& (0.370) & (0.371) & (0.372) & (0.354) & (0.372) & (0.313) & (0.371) & (0.345) \\
 & $AR_{0.2}$ & 0.801 & 0.845 & 0.831 & 0.796 & 0.820 & 0.742 & 0.826 & 0.731 \\
&& (0.361) & (0.371) & (0.362) & (0.364) & (0.361) & (0.335) & (0.362) & (0.330) \\
 & $AR_{0.5}$ & 0.589 & 0.661 & 0.598 & 0.653 & 0.581 & 0.569 & 0.542 & 0.367 \\
&& (0.316) & (0.340) & (0.315) & (0.352) & (0.315) & (0.338) & (0.315) & (0.259) \\
 & $AR_{-0.2}$ & 0.954 & 0.959 & 0.971 & 0.944 & 0.976 & 0.859 & 0.970 & 0.952 \\
&& (0.366) & (0.356) & (0.366) & (0.329) & (0.366) & (0.289) & (0.366) & (0.334) \\
 & $AR_{-0.5}$ & 0.995 & 0.996 & 0.997 & 0.986 & 0.990 & 0.947 & 0.993 & 0.990 \\
&& (0.329) & (0.308) & (0.327) & (0.277) & (0.327) & (0.239) & (0.328) & (0.267) \\
 & $MA_{0.2}$ & 0.817 & 0.838 & 0.824 & 0.835 & 0.849 & 0.740 & 0.842 & 0.755 \\
&& (0.362) & (0.373) & (0.363) & (0.364) & (0.363) & (0.330) & (0.362) & (0.330) \\
 & $MA_{0.5}$ & 0.719 & 0.777 & 0.729 & 0.798 & 0.756 & 0.693 & 0.738 & 0.560 \\
&& (0.331) & (0.352) & (0.332) & (0.354) & (0.332) & (0.327) & (0.331) & (0.275) \\
\midrule
\multirow{ 14}{*}{$0.06$} & $0$ & 0.915 & 0.904 & 0.909 & 0.903 & 0.926 & 0.833 & 0.936 & 0.887 \\
&& (0.320) & (0.326) & (0.321) & (0.318) & (0.321) & (0.295) & (0.320) & (0.288) \\
 & $AR_{0.2}$ & 0.807 & 0.828 & 0.817 & 0.806 & 0.825 & 0.748 & 0.837 & 0.753 \\
&& (0.312) & (0.327) & (0.314) & (0.328) & (0.313) & (0.312) & (0.314) & (0.275) \\
 & $AR_{0.5}$ & 0.590 & 0.648 & 0.592 & 0.677 & 0.595 & 0.586 & 0.553 & 0.368 \\
&& (0.278) & (0.304) & (0.277) & (0.321) & (0.277) & (0.318) & (0.278) & (0.216) \\
 & $AR_{-0.2}$ & 0.960 & 0.964 & 0.975 & 0.941 & 0.977 & 0.874 & 0.978 & 0.955 \\
&& (0.316) & (0.312) & (0.317) & (0.298) & (0.316) & (0.277) & (0.317) & (0.279) \\
 & $AR_{-0.5}$ & 0.999 & 0.998 & 0.998 & 0.988 & 0.999 & 0.958 & 0.997 & 0.995 \\
&& (0.288) & (0.275) & (0.287) & (0.258) & (0.287) & (0.244) & (0.288) & (0.223) \\
 & $MA_{0.2}$ & 0.840 & 0.851 & 0.839 & 0.850 & 0.867 & 0.774 & 0.854 & 0.779 \\
&& (0.313) & (0.328) & (0.314) & (0.327) & (0.314) & (0.309) & (0.313) & (0.276) \\
 & $MA_{0.5}$ & 0.741 & 0.798 & 0.756 & 0.811 & 0.783 & 0.739 & 0.775 & 0.595 \\
&& (0.289) & (0.313) & (0.290) & (0.320) & (0.289) & (0.307) & (0.289) & (0.229) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lllllllllll@{}}
\toprule
 $h$ & \multicolumn{1}{l}{Case} & \multicolumn{1}{c}{$\gamma=0$} & \multicolumn{2}{c}{$\gamma=0.2$} & \multicolumn{2}{c}{$\gamma=0.4$} & \multicolumn{2}{c}{$\gamma=0.6$} & \multicolumn{1}{c}{$-$} \\ \midrule

                                     &  & WB & AWB & DWB & AWB  & DWB & AWB & DWB & SWB
                            \\ \cmidrule(l){3-3} \cmidrule(l){4-5} \cmidrule(l){6-7} \cmidrule(l){8-9} \cmidrule(l){10-10}
\multirow{ 14}{*}{$0.02$} & $0$ & 0.880 & 0.883 & 0.885 & 0.868 & 0.901 & 0.756 & 0.895 & 0.807 \\
&& (0.380) & (0.374) & (0.381) & (0.346) & (0.382) & (0.294) & (0.381) & (0.366) \\
 & $AR_{0.2}$ & 0.770 & 0.832 & 0.798 & 0.802 & 0.807 & 0.690 & 0.799 & 0.631 \\
&& (0.369) & (0.372) & (0.370) & (0.353) & (0.369) & (0.310) & (0.369) & (0.351) \\
 & $AR_{0.5}$ & 0.554 & 0.640 & 0.559 & 0.596 & 0.532 & 0.536 & 0.534 & 0.230 \\
&& (0.314) & (0.330) & (0.314) & (0.329) & (0.313) & (0.304) & (0.315) & (0.274) \\
 & $AR_{-0.2}$ & 0.929 & 0.938 & 0.943 & 0.906 & 0.948 & 0.809 & 0.949 & 0.905 \\
&& (0.374) & (0.359) & (0.374) & (0.324) & (0.374) & (0.269) & (0.375) & (0.353) \\
 & $AR_{-0.5}$ & 0.977 & 0.980 & 0.979 & 0.960 & 0.976 & 0.895 & 0.977 & 0.970 \\
&& (0.328) & (0.304) & (0.327) & (0.267) & (0.326) & (0.216) & (0.328) & (0.281) \\
 & $MA_{0.2}$ & 0.804 & 0.832 & 0.804 & 0.814 & 0.827 & 0.694 & 0.831 & 0.654 \\
&& (0.369) & (0.373) & (0.370) & (0.354) & (0.371) & (0.308) & (0.371) & (0.351) \\
 & $MA_{0.5}$ & 0.701 & 0.762 & 0.703 & 0.754 & 0.720 & 0.637 & 0.709 & 0.412 \\
&& (0.332) & (0.346) & (0.334) & (0.338) & (0.334) & (0.302) & (0.333) & (0.291) \\
\midrule
\multirow{ 14}{*}{$0.04$} & $0$ & 0.894 & 0.891 & 0.891 & 0.850 & 0.893 & 0.719 & 0.897 & 0.849 \\
&& (0.288) & (0.288) & (0.288) & (0.274) & (0.289) & (0.244) & (0.288) & (0.268) \\
 & $AR_{0.2}$ & 0.741 & 0.782 & 0.769 & 0.744 & 0.762 & 0.623 & 0.763 & 0.639 \\
&& (0.280) & (0.288) & (0.281) & (0.283) & (0.280) & (0.261) & (0.281) & (0.256) \\
 & $AR_{0.5}$ & 0.409 & 0.487 & 0.406 & 0.491 & 0.395 & 0.425 & 0.391 & 0.186 \\
&& (0.245) & (0.264) & (0.244) & (0.274) & (0.244) & (0.264) & (0.245) & (0.201) \\
 & $AR_{-0.2}$ & 0.941 & 0.949 & 0.961 & 0.931 & 0.968 & 0.810 & 0.965 & 0.934 \\
&& (0.284) & (0.276) & (0.284) & (0.256) & (0.284) & (0.225) & (0.284) & (0.259) \\
 & $AR_{-0.5}$ & 0.993 & 0.995 & 0.994 & 0.977 & 0.987 & 0.922 & 0.996 & 0.996 \\
&& (0.255) & (0.239) & (0.254) & (0.215) & (0.254) & (0.186) & (0.254) & (0.207) \\
 & $MA_{0.2}$ & 0.775 & 0.816 & 0.789 & 0.768 & 0.798 & 0.656 & 0.792 & 0.686 \\
&& (0.281) & (0.289) & (0.282) & (0.283) & (0.281) & (0.257) & (0.281) & (0.256) \\
 & $MA_{0.5}$ & 0.648 & 0.736 & 0.655 & 0.716 & 0.676 & 0.600 & 0.650 & 0.445 \\
&& (0.257) & (0.274) & (0.258) & (0.275) & (0.257) & (0.255) & (0.257) & (0.213) \\
\midrule
\multirow{ 14}{*}{$0.06$} & $0$ & 0.897 & 0.890 & 0.888 & 0.872 & 0.911 & 0.774 & 0.909 & 0.850 \\
&& (0.246) & (0.251) & (0.247) & (0.245) & (0.247) & (0.228) & (0.247) & (0.222) \\
 & $AR_{0.2}$ & 0.752 & 0.780 & 0.772 & 0.752 & 0.765 & 0.647 & 0.761 & 0.652 \\
&& (0.241) & (0.252) & (0.241) & (0.253) & (0.241) & (0.241) & (0.241) & (0.212) \\
 & $AR_{0.5}$ & 0.418 & 0.480 & 0.395 & 0.503 & 0.402 & 0.428 & 0.398 & 0.180 \\
&& (0.214) & (0.234) & (0.213) & (0.248) & (0.214) & (0.246) & (0.214) & (0.166) \\
 & $AR_{-0.2}$ & 0.963 & 0.958 & 0.966 & 0.938 & 0.971 & 0.847 & 0.973 & 0.949 \\
&& (0.244) & (0.241) & (0.244) & (0.230) & (0.244) & (0.214) & (0.244) & (0.215) \\
 & $AR_{-0.5}$ & 0.998 & 0.998 & 1.000 & 0.986 & 0.996 & 0.950 & 0.999 & 0.995 \\
&& (0.222) & (0.212) & (0.221) & (0.199) & (0.221) & (0.188) & (0.222) & (0.172) \\
 & $MA_{0.2}$ & 0.792 & 0.818 & 0.792 & 0.798 & 0.810 & 0.689 & 0.795 & 0.706 \\
&& (0.241) & (0.253) & (0.242) & (0.253) & (0.242) & (0.239) & (0.241) & (0.213) \\
 & $MA_{0.5}$ & 0.665 & 0.729 & 0.677 & 0.739 & 0.701 & 0.626 & 0.665 & 0.459 \\
&& (0.223) & (0.241) & (0.224) & (0.247) & (0.223) & (0.238) & (0.223) & (0.177) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lllllllllll@{}}
\toprule
 $h$ & \multicolumn{1}{l}{Case} & \multicolumn{1}{c}{$\gamma=0$} & \multicolumn{2}{c}{$\gamma=0.2$} & \multicolumn{2}{c}{$\gamma=0.4$} & \multicolumn{2}{c}{$\gamma=0.6$} & \multicolumn{1}{c}{$-$} \\ \midrule

                                     &  & WB & AWB & DWB & AWB  & DWB & AWB & DWB & SWB
                            \\ \cmidrule(l){3-3} \cmidrule(l){4-5} \cmidrule(l){6-7} \cmidrule(l){8-9} \cmidrule(l){10-10}
\multirow{ 14}{*}{$0.02$} & $0$ & 0.946 & 0.952 & 0.946 & 0.944 & 0.945 & 0.906 & 0.947 & 0.926 \\
&& (0.727) & (0.711) & (0.729) & (0.653) & (0.729) & (0.551) & (0.730) & (0.717) \\
 & $AR_{0.2}$ & 0.902 & 0.919 & 0.902 & 0.914 & 0.903 & 0.869 & 0.901 & 0.861 \\
&& (0.706) & (0.708) & (0.708) & (0.665) & (0.704) & (0.580) & (0.707) & (0.686) \\
 & $AR_{0.5}$ & 0.780 & 0.819 & 0.778 & 0.829 & 0.779 & 0.791 & 0.777 & 0.673 \\
&& (0.600) & (0.626) & (0.600) & (0.614) & (0.596) & (0.560) & (0.599) & (0.536) \\
 & $AR_{-0.2}$ & 0.971 & 0.973 & 0.971 & 0.965 & 0.972 & 0.930 & 0.971 & 0.953 \\
&& (0.714) & (0.683) & (0.716) & (0.610) & (0.714) & (0.503) & (0.715) & (0.692) \\
 & $AR_{-0.5}$ & 0.990 & 0.988 & 0.989 & 0.983 & 0.989 & 0.960 & 0.989 & 0.959 \\
&& (0.622) & (0.571) & (0.620) & (0.496) & (0.621) & (0.396) & (0.621) & (0.550) \\
 & $MA_{0.2}$ & 0.911 & 0.925 & 0.911 & 0.919 & 0.908 & 0.880 & 0.912 & 0.871 \\
&& (0.708) & (0.709) & (0.708) & (0.666) & (0.708) & (0.577) & (0.709) & (0.687) \\
 & $MA_{0.5}$ & 0.864 & 0.891 & 0.864 & 0.891 & 0.861 & 0.856 & 0.866 & 0.774 \\
&& (0.635) & (0.655) & (0.636) & (0.632) & (0.634) & (0.562) & (0.636) & (0.569) \\
\midrule
\multirow{ 14}{*}{$0.04$} & $0$ & 0.950 & 0.951 & 0.951 & 0.939 & 0.948 & 0.903 & 0.951 & 0.921 \\
&& (0.557) & (0.551) & (0.558) & (0.515) & (0.558) & (0.449) & (0.559) & (0.538) \\
 & $AR_{0.2}$ & 0.900 & 0.911 & 0.900 & 0.904 & 0.900 & 0.865 & 0.897 & 0.862 \\
&& (0.542) & (0.552) & (0.543) & (0.530) & (0.540) & (0.476) & (0.542) & (0.517) \\
 & $AR_{0.5}$ & 0.765 & 0.805 & 0.768 & 0.815 & 0.766 & 0.792 & 0.763 & 0.667 \\
&& (0.469) & (0.500) & (0.469) & (0.506) & (0.466) & (0.478) & (0.466) & (0.404) \\
 & $AR_{-0.2}$ & 0.978 & 0.977 & 0.978 & 0.965 & 0.979 & 0.930 & 0.978 & 0.950 \\
&& (0.548) & (0.528) & (0.548) & (0.481) & (0.547) & (0.409) & (0.548) & (0.520) \\
 & $AR_{-0.5}$ & 0.996 & 0.993 & 0.995 & 0.988 & 0.995 & 0.968 & 0.995 & 0.970 \\
&& (0.486) & (0.450) & (0.483) & (0.401) & (0.483) & (0.334) & (0.484) & (0.415) \\
 & $MA_{0.2}$ & 0.912 & 0.920 & 0.911 & 0.911 & 0.909 & 0.877 & 0.911 & 0.873 \\
&& (0.544) & (0.553) & (0.544) & (0.530) & (0.543) & (0.473) & (0.544) & (0.517) \\
 & $MA_{0.5}$ & 0.868 & 0.888 & 0.866 & 0.887 & 0.863 & 0.858 & 0.866 & 0.784 \\
&& (0.493) & (0.518) & (0.493) & (0.512) & (0.492) & (0.467) & (0.493) & (0.428) \\
\midrule
\multirow{ 14}{*}{$0.06$} & $0$ & 0.955 & 0.955 & 0.955 & 0.942 & 0.952 & 0.912 & 0.954 & 0.925 \\
&& (0.478) & (0.477) & (0.479) & (0.454) & (0.478) & (0.406) & (0.478) & (0.451) \\
 & $AR_{0.2}$ & 0.906 & 0.917 & 0.908 & 0.910 & 0.904 & 0.878 & 0.903 & 0.865 \\
&& (0.465) & (0.479) & (0.466) & (0.467) & (0.465) & (0.429) & (0.466) & (0.433) \\
 & $AR_{0.5}$ & 0.778 & 0.815 & 0.780 & 0.825 & 0.775 & 0.813 & 0.775 & 0.668 \\
&& (0.407) & (0.438) & (0.407) & (0.450) & (0.405) & (0.437) & (0.404) & (0.340) \\
 & $AR_{-0.2}$ & 0.982 & 0.980 & 0.982 & 0.968 & 0.982 & 0.940 & 0.982 & 0.957 \\
&& (0.471) & (0.458) & (0.470) & (0.424) & (0.470) & (0.373) & (0.471) & (0.436) \\
 & $AR_{-0.5}$ & 0.997 & 0.995 & 0.997 & 0.991 & 0.997 & 0.977 & 0.997 & 0.980 \\
&& (0.421) & (0.396) & (0.419) & (0.360) & (0.419) & (0.316) & (0.420) & (0.348) \\
 & $MA_{0.2}$ & 0.919 & 0.925 & 0.918 & 0.917 & 0.913 & 0.889 & 0.915 & 0.878 \\
&& (0.466) & (0.480) & (0.467) & (0.467) & (0.466) & (0.426) & (0.466) & (0.433) \\
 & $MA_{0.5}$ & 0.878 & 0.898 & 0.877 & 0.897 & 0.871 & 0.874 & 0.875 & 0.791 \\
&& (0.426) & (0.452) & (0.426) & (0.454) & (0.425) & (0.423) & (0.425) & (0.360) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lllllllllll@{}}
\toprule
 $h$ & \multicolumn{1}{l}{Case} & \multicolumn{1}{c}{$\gamma=0$} & \multicolumn{2}{c}{$\gamma=0.2$} & \multicolumn{2}{c}{$\gamma=0.4$} & \multicolumn{2}{c}{$\gamma=0.6$} & \multicolumn{1}{c}{$-$} \\ \midrule
                                     &  & WB & AWB & DWB & AWB  & DWB & AWB & DWB & SWB
                            \\ \cmidrule(l){3-3} \cmidrule(l){4-5} \cmidrule(l){6-7} \cmidrule(l){8-9} \cmidrule(l){10-10}
\multirow{ 14}{*}{$0.02$} & $0$ & 0.905 & 0.914 & 0.912 & 0.903 & 0.918 & 0.806 & 0.919 & 0.881 \\
&& (0.671) & (0.656) & (0.673) & (0.602) & (0.673) & (0.509) & (0.673) & (0.662) \\
 & $AR_{0.2}$ & 0.847 & 0.876 & 0.845 & 0.853 & 0.846 & 0.781 & 0.863 & 0.781 \\
&& (0.652) & (0.653) & (0.654) & (0.614) & (0.651) & (0.534) & (0.653) & (0.633) \\
 & $AR_{0.5}$ & 0.659 & 0.718 & 0.641 & 0.701 & 0.635 & 0.629 & 0.648 & 0.409 \\
&& (0.554) & (0.577) & (0.554) & (0.566) & (0.550) & (0.516) & (0.553) & (0.495) \\
 & $AR_{-0.2}$ & 0.946 & 0.959 & 0.961 & 0.930 & 0.940 & 0.864 & 0.953 & 0.944 \\
&& (0.661) & (0.630) & (0.660) & (0.563) & (0.659) & (0.464) & (0.660) & (0.640) \\
 & $AR_{-0.5}$ & 0.985 & 0.984 & 0.981 & 0.962 & 0.975 & 0.901 & 0.980 & 0.978 \\
&& (0.575) & (0.528) & (0.573) & (0.459) & (0.574) & (0.365) & (0.573) & (0.508) \\
 & $MA_{0.2}$ & 0.848 & 0.882 & 0.853 & 0.872 & 0.864 & 0.777 & 0.878 & 0.782 \\
&& (0.653) & (0.653) & (0.654) & (0.614) & (0.654) & (0.532) & (0.654) & (0.634) \\
 & $MA_{0.5}$ & 0.779 & 0.819 & 0.772 & 0.812 & 0.787 & 0.730 & 0.791 & 0.592 \\
&& (0.587) & (0.604) & (0.587) & (0.582) & (0.585) & (0.518) & (0.587) & (0.525) \\
\midrule
\multirow{ 14}{*}{$0.04$} & $0$ & 0.908 & 0.912 & 0.908 & 0.886 & 0.930 & 0.777 & 0.914 & 0.881 \\
&& (0.517) & (0.512) & (0.517) & (0.478) & (0.517) & (0.415) & (0.518) & (0.499) \\
 & $AR_{0.2}$ & 0.817 & 0.857 & 0.836 & 0.808 & 0.815 & 0.749 & 0.829 & 0.757 \\
&& (0.503) & (0.512) & (0.503) & (0.492) & (0.501) & (0.441) & (0.503) & (0.479) \\
 & $AR_{0.5}$ & 0.559 & 0.631 & 0.548 & 0.639 & 0.541 & 0.582 & 0.553 & 0.333 \\
&& (0.435) & (0.464) & (0.435) & (0.469) & (0.432) & (0.443) & (0.432) & (0.375) \\
 & $AR_{-0.2}$ & 0.960 & 0.970 & 0.979 & 0.930 & 0.977 & 0.865 & 0.970 & 0.960 \\
&& (0.508) & (0.490) & (0.508) & (0.446) & (0.507) & (0.379) & (0.509) & (0.482) \\
 & $AR_{-0.5}$ & 0.995 & 0.986 & 0.987 & 0.970 & 0.988 & 0.926 & 0.989 & 0.990 \\
&& (0.451) & (0.417) & (0.448) & (0.371) & (0.448) & (0.309) & (0.449) & (0.384) \\
 & $MA_{0.2}$ & 0.831 & 0.853 & 0.824 & 0.838 & 0.862 & 0.723 & 0.828 & 0.779 \\
&& (0.504) & (0.513) & (0.505) & (0.492) & (0.504) & (0.438) & (0.505) & (0.479) \\
 & $MA_{0.5}$ & 0.727 & 0.791 & 0.731 & 0.785 & 0.760 & 0.687 & 0.727 & 0.587 \\
&& (0.457) & (0.481) & (0.458) & (0.474) & (0.456) & (0.432) & (0.457) & (0.397) \\
\midrule
\multirow{ 14}{*}{$0.06$} & $0$ & 0.921 & 0.924 & 0.922 & 0.893 & 0.925 & 0.789 & 0.915 & 0.883 \\
&& (0.444) & (0.443) & (0.445) & (0.421) & (0.444) & (0.376) & (0.444) & (0.419) \\
 & $AR_{0.2}$ & 0.823 & 0.841 & 0.834 & 0.807 & 0.818 & 0.749 & 0.836 & 0.768 \\
&& (0.432) & (0.444) & (0.433) & (0.433) & (0.431) & (0.398) & (0.432) & (0.402) \\
 & $AR_{0.5}$ & 0.536 & 0.617 & 0.551 & 0.646 & 0.540 & 0.593 & 0.542 & 0.351 \\
&& (0.378) & (0.407) & (0.377) & (0.418) & (0.375) & (0.404) & (0.375) & (0.316) \\
 & $AR_{-0.2}$ & 0.971 & 0.974 & 0.983 & 0.934 & 0.980 & 0.863 & 0.976 & 0.969 \\
&& (0.437) & (0.425) & (0.437) & (0.394) & (0.436) & (0.346) & (0.437) & (0.405) \\
 & $AR_{-0.5}$ & 0.999 & 0.993 & 0.995 & 0.982 & 0.997 & 0.952 & 0.998 & 0.999 \\
&& (0.391) & (0.367) & (0.390) & (0.335) & (0.389) & (0.292) & (0.390) & (0.323) \\
 & $MA_{0.2}$ & 0.831 & 0.855 & 0.844 & 0.842 & 0.853 & 0.742 & 0.837 & 0.796 \\
&& (0.433) & (0.445) & (0.434) & (0.434) & (0.433) & (0.395) & (0.433) & (0.403) \\
 & $MA_{0.5}$ & 0.735 & 0.804 & 0.751 & 0.790 & 0.764 & 0.708 & 0.752 & 0.612 \\
&& (0.395) & (0.420) & (0.396) & (0.421) & (0.395) & (0.392) & (0.394) & (0.334) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lllllllllll@{}}
\toprule
 $h$ & \multicolumn{1}{l}{Case} & \multicolumn{1}{c}{$\gamma=0$} & \multicolumn{2}{c}{$\gamma=0.2$} & \multicolumn{2}{c}{$\gamma=0.4$} & \multicolumn{2}{c}{$\gamma=0.6$} & \multicolumn{1}{c}{$-$} \\ \midrule
                                     &  & WB & AWB & DWB & AWB  & DWB & AWB & DWB & SWB
                            \\ \cmidrule(l){3-3} \cmidrule(l){4-5} \cmidrule(l){6-7} \cmidrule(l){8-9} \cmidrule(l){10-10}
\multirow{ 14}{*}{$0.02$} & $0$ & 0.904 & 0.920 & 0.911 & 0.905 & 0.914 & 0.810 & 0.925 & 0.856 \\
&& (0.532) & (0.519) & (0.533) & (0.477) & (0.532) & (0.403) & (0.533) & (0.524) \\
 & $AR_{0.2}$ & 0.817 & 0.886 & 0.845 & 0.869 & 0.830 & 0.748 & 0.829 & 0.687 \\
&& (0.515) & (0.518) & (0.518) & (0.486) & (0.515) & (0.424) & (0.517) & (0.502) \\
 & $AR_{0.5}$ & 0.576 & 0.678 & 0.589 & 0.638 & 0.555 & 0.574 & 0.566 & 0.237 \\
&& (0.438) & (0.457) & (0.438) & (0.449) & (0.435) & (0.411) & (0.437) & (0.391) \\
 & $AR_{-0.2}$ & 0.941 & 0.963 & 0.964 & 0.934 & 0.939 & 0.848 & 0.947 & 0.933 \\
&& (0.522) & (0.498) & (0.523) & (0.446) & (0.521) & (0.367) & (0.523) & (0.506) \\
 & $AR_{-0.5}$ & 0.978 & 0.981 & 0.979 & 0.958 & 0.974 & 0.905 & 0.979 & 0.975 \\
&& (0.454) & (0.417) & (0.453) & (0.362) & (0.453) & (0.289) & (0.453) & (0.402) \\
 & $MA_{0.2}$ & 0.836 & 0.880 & 0.849 & 0.857 & 0.853 & 0.760 & 0.862 & 0.702 \\
&& (0.517) & (0.518) & (0.518) & (0.486) & (0.517) & (0.422) & (0.518) & (0.502) \\
 & $MA_{0.5}$ & 0.729 & 0.810 & 0.739 & 0.795 & 0.740 & 0.699 & 0.757 & 0.458 \\
&& (0.464) & (0.479) & (0.464) & (0.462) & (0.462) & (0.412) & (0.465) & (0.416) \\
\midrule
\multirow{ 14}{*}{$0.04$} & $0$ & 0.898 & 0.902 & 0.901 & 0.864 & 0.908 & 0.729 & 0.901 & 0.850 \\
&& (0.401) & (0.396) & (0.402) & (0.371) & (0.401) & (0.323) & (0.402) & (0.387) \\
 & $AR_{0.2}$ & 0.769 & 0.815 & 0.781 & 0.775 & 0.765 & 0.665 & 0.755 & 0.666 \\
&& (0.390) & (0.397) & (0.390) & (0.382) & (0.389) & (0.342) & (0.390) & (0.372) \\
 & $AR_{0.5}$ & 0.395 & 0.496 & 0.399 & 0.495 & 0.389 & 0.465 & 0.403 & 0.160 \\
&& (0.337) & (0.360) & (0.337) & (0.365) & (0.335) & (0.345) & (0.335) & (0.290) \\
 & $AR_{-0.2}$ & 0.957 & 0.969 & 0.968 & 0.933 & 0.971 & 0.805 & 0.957 & 0.941 \\
&& (0.394) & (0.379) & (0.394) & (0.346) & (0.393) & (0.294) & (0.395) & (0.374) \\
 & $AR_{-0.5}$ & 0.993 & 0.988 & 0.986 & 0.962 & 0.988 & 0.902 & 0.995 & 0.988 \\
&& (0.350) & (0.323) & (0.347) & (0.288) & (0.347) & (0.240) & (0.348) & (0.298) \\
 & $MA_{0.2}$ & 0.797 & 0.824 & 0.789 & 0.798 & 0.808 & 0.674 & 0.792 & 0.701 \\
&& (0.391) & (0.397) & (0.391) & (0.382) & (0.391) & (0.340) & (0.391) & (0.371) \\
 & $MA_{0.5}$ & 0.654 & 0.731 & 0.668 & 0.715 & 0.680 & 0.608 & 0.656 & 0.432 \\
&& (0.354) & (0.373) & (0.355) & (0.368) & (0.354) & (0.336) & (0.354) & (0.308) \\
\midrule
\multirow{ 14}{*}{$0.06$} & $0$ & 0.903 & 0.899 & 0.901 & 0.857 & 0.903 & 0.729 & 0.897 & 0.857 \\
&& (0.342) & (0.341) & (0.343) & (0.325) & (0.342) & (0.290) & (0.342) & (0.323) \\
 & $AR_{0.2}$ & 0.760 & 0.807 & 0.769 & 0.752 & 0.747 & 0.630 & 0.757 & 0.679 \\
&& (0.333) & (0.343) & (0.333) & (0.335) & (0.332) & (0.307) & (0.333) & (0.310) \\
 & $AR_{0.5}$ & 0.372 & 0.449 & 0.361 & 0.496 & 0.375 & 0.434 & 0.391 & 0.166 \\
&& (0.291) & (0.313) & (0.290) & (0.322) & (0.289) & (0.312) & (0.289) & (0.243) \\
 & $AR_{-0.2}$ & 0.971 & 0.967 & 0.972 & 0.930 & 0.969 & 0.806 & 0.966 & 0.960 \\
&& (0.336) & (0.327) & (0.337) & (0.303) & (0.336) & (0.267) & (0.337) & (0.312) \\
 & $AR_{-0.5}$ & 0.997 & 0.995 & 0.997 & 0.980 & 0.996 & 0.937 & 0.997 & 0.995 \\
&& (0.301) & (0.283) & (0.300) & (0.257) & (0.300) & (0.225) & (0.300) & (0.249) \\
 & $MA_{0.2}$ & 0.798 & 0.811 & 0.795 & 0.777 & 0.786 & 0.655 & 0.789 & 0.715 \\
&& (0.333) & (0.343) & (0.334) & (0.334) & (0.334) & (0.305) & (0.334) & (0.310) \\
 & $MA_{0.5}$ & 0.652 & 0.721 & 0.666 & 0.692 & 0.659 & 0.598 & 0.646 & 0.462 \\
&& (0.304) & (0.324) & (0.305) & (0.325) & (0.304) & (0.303) & (0.304) & (0.257) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lllllllllll@{}}
\toprule
 $h$ & \multicolumn{1}{l}{Case} & \multicolumn{1}{c}{$\gamma=0$} & \multicolumn{2}{c}{$\gamma=0.2$} & \multicolumn{2}{c}{$\gamma=0.4$} & \multicolumn{2}{c}{$\gamma=0.6$} & \multicolumn{1}{c}{$-$} \\ \midrule

                                     &  & WB & AWB & DWB & AWB  & DWB & AWB & DWB & SWB
                            \\ \cmidrule(l){3-3} \cmidrule(l){4-5} \cmidrule(l){6-7} \cmidrule(l){8-9} \cmidrule(l){10-10}
\multirow{ 14}{*}{$0.02$} & $0$ & 0.946 & 0.952 & 0.946 & 0.942 & 0.945 & 0.905 & 0.947 & 0.920 \\
&& (0.721) & (0.706) & (0.723) & (0.649) & (0.721) & (0.548) & (0.724) & (0.702) \\
 & $AR_{0.2}$ & 0.901 & 0.918 & 0.902 & 0.913 & 0.903 & 0.868 & 0.901 & 0.857 \\
&& (0.700) & (0.702) & (0.702) & (0.659) & (0.699) & (0.575) & (0.701) & (0.674) \\
 & $AR_{0.5}$ & 0.780 & 0.819 & 0.778 & 0.827 & 0.779 & 0.789 & 0.777 & 0.671 \\
&& (0.594) & (0.619) & (0.594) & (0.607) & (0.591) & (0.553) & (0.594) & (0.526) \\
 & $AR_{-0.2}$ & 0.970 & 0.972 & 0.971 & 0.964 & 0.972 & 0.929 & 0.971 & 0.948 \\
&& (0.707) & (0.678) & (0.709) & (0.608) & (0.707) & (0.502) & (0.708) & (0.679) \\
 & $AR_{-0.5}$ & 0.989 & 0.988 & 0.989 & 0.983 & 0.989 & 0.960 & 0.990 & 0.955 \\
&& (0.615) & (0.567) & (0.613) & (0.497) & (0.614) & (0.399) & (0.613) & (0.536) \\
 & $MA_{0.2}$ & 0.910 & 0.924 & 0.910 & 0.918 & 0.908 & 0.879 & 0.912 & 0.867 \\
&& (0.701) & (0.702) & (0.702) & (0.660) & (0.702) & (0.571) & (0.703) & (0.673) \\
 & $MA_{0.5}$ & 0.864 & 0.891 & 0.864 & 0.889 & 0.861 & 0.854 & 0.865 & 0.770 \\
&& (0.630) & (0.649) & (0.630) & (0.626) & (0.628) & (0.556) & (0.630) & (0.557) \\
\midrule
\multirow{ 14}{*}{$0.04$} & $0$ & 0.950 & 0.951 & 0.951 & 0.939 & 0.949 & 0.903 & 0.951 & 0.916 \\
&& (0.557) & (0.553) & (0.558) & (0.520) & (0.557) & (0.453) & (0.558) & (0.526) \\
 & $AR_{0.2}$ & 0.900 & 0.911 & 0.900 & 0.904 & 0.900 & 0.866 & 0.897 & 0.857 \\
&& (0.542) & (0.553) & (0.542) & (0.533) & (0.540) & (0.479) & (0.543) & (0.507) \\
 & $AR_{0.5}$ & 0.767 & 0.806 & 0.770 & 0.816 & 0.767 & 0.792 & 0.764 & 0.663 \\
&& (0.470) & (0.501) & (0.469) & (0.507) & (0.467) & (0.479) & (0.467) & (0.398) \\
 & $AR_{-0.2}$ & 0.978 & 0.977 & 0.978 & 0.965 & 0.979 & 0.931 & 0.978 & 0.945 \\
&& (0.547) & (0.530) & (0.547) & (0.486) & (0.547) & (0.416) & (0.548) & (0.507) \\
 & $AR_{-0.5}$ & 0.996 & 0.993 & 0.995 & 0.988 & 0.995 & 0.968 & 0.995 & 0.965 \\
&& (0.486) & (0.453) & (0.482) & (0.408) & (0.482) & (0.342) & (0.483) & (0.405) \\
 & $MA_{0.2}$ & 0.912 & 0.920 & 0.911 & 0.911 & 0.909 & 0.877 & 0.911 & 0.869 \\
&& (0.543) & (0.554) & (0.544) & (0.533) & (0.543) & (0.476) & (0.544) & (0.507) \\
 & $MA_{0.5}$ & 0.868 & 0.888 & 0.866 & 0.887 & 0.863 & 0.858 & 0.867 & 0.780 \\
&& (0.493) & (0.520) & (0.494) & (0.513) & (0.493) & (0.469) & (0.493) & (0.420) \\
\midrule
\multirow{ 14}{*}{$0.06$} & $0$ & 0.955 & 0.955 & 0.955 & 0.942 & 0.952 & 0.913 & 0.954 & 0.921 \\
&& (0.478) & (0.480) & (0.479) & (0.459) & (0.477) & (0.411) & (0.477) & (0.440) \\
 & $AR_{0.2}$ & 0.906 & 0.918 & 0.908 & 0.911 & 0.905 & 0.879 & 0.903 & 0.858 \\
&& (0.466) & (0.481) & (0.466) & (0.470) & (0.465) & (0.433) & (0.466) & (0.424) \\
 & $AR_{0.5}$ & 0.778 & 0.816 & 0.782 & 0.827 & 0.775 & 0.814 & 0.775 & 0.663 \\
&& (0.409) & (0.441) & (0.409) & (0.452) & (0.406) & (0.439) & (0.407) & (0.333) \\
 & $AR_{-0.2}$ & 0.982 & 0.979 & 0.982 & 0.969 & 0.982 & 0.940 & 0.982 & 0.952 \\
&& (0.470) & (0.460) & (0.471) & (0.429) & (0.470) & (0.379) & (0.470) & (0.425) \\
 & $AR_{-0.5}$ & 0.997 & 0.995 & 0.997 & 0.992 & 0.997 & 0.977 & 0.997 & 0.975 \\
&& (0.423) & (0.399) & (0.420) & (0.367) & (0.419) & (0.322) & (0.420) & (0.340) \\
 & $MA_{0.2}$ & 0.919 & 0.926 & 0.918 & 0.917 & 0.913 & 0.890 & 0.916 & 0.872 \\
&& (0.467) & (0.482) & (0.468) & (0.471) & (0.466) & (0.430) & (0.466) & (0.423) \\
 & $MA_{0.5}$ & 0.878 & 0.898 & 0.877 & 0.897 & 0.871 & 0.875 & 0.876 & 0.786 \\
&& (0.427) & (0.455) & (0.428) & (0.457) & (0.426) & (0.425) & (0.426) & (0.351) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lllllllllll@{}}
\toprule
 $h$ & \multicolumn{1}{l}{Case} & \multicolumn{1}{c}{$\gamma=0$} & \multicolumn{2}{c}{$\gamma=0.2$} & \multicolumn{2}{c}{$\gamma=0.4$} & \multicolumn{2}{c}{$\gamma=0.6$} & \multicolumn{1}{c}{$-$} \\ \midrule

                                     &  & WB & AWB & DWB & AWB  & DWB & AWB & DWB & SWB
                            \\ \cmidrule(l){3-3} \cmidrule(l){4-5} \cmidrule(l){6-7} \cmidrule(l){8-9} \cmidrule(l){10-10}
\multirow{ 14}{*}{$0.02$} & $0$ & 0.902 & 0.909 & 0.906 & 0.892 & 0.916 & 0.790 & 0.913 & 0.877 \\
&& (0.665) & (0.652) & (0.668) & (0.598) & (0.667) & (0.506) & (0.668) & (0.648) \\
 & $AR_{0.2}$ & 0.838 & 0.871 & 0.857 & 0.835 & 0.838 & 0.764 & 0.854 & 0.790 \\
&& (0.647) & (0.648) & (0.648) & (0.608) & (0.645) & (0.529) & (0.647) & (0.622) \\
 & $AR_{0.5}$ & 0.647 & 0.704 & 0.640 & 0.684 & 0.631 & 0.620 & 0.643 & 0.412 \\
&& (0.548) & (0.571) & (0.549) & (0.560) & (0.546) & (0.509) & (0.549) & (0.485) \\
 & $AR_{-0.2}$ & 0.939 & 0.952 & 0.958 & 0.914 & 0.938 & 0.857 & 0.954 & 0.937 \\
&& (0.654) & (0.625) & (0.654) & (0.561) & (0.653) & (0.463) & (0.654) & (0.627) \\
 & $AR_{-0.5}$ & 0.985 & 0.983 & 0.980 & 0.960 & 0.974 & 0.899 & 0.979 & 0.979 \\
&& (0.568) & (0.524) & (0.566) & (0.459) & (0.567) & (0.368) & (0.565) & (0.495) \\
 & $MA_{0.2}$ & 0.844 & 0.872 & 0.842 & 0.855 & 0.856 & 0.759 & 0.862 & 0.782 \\
&& (0.648) & (0.648) & (0.649) & (0.609) & (0.648) & (0.527) & (0.649) & (0.622) \\
 & $MA_{0.5}$ & 0.772 & 0.808 & 0.762 & 0.789 & 0.779 & 0.712 & 0.782 & 0.600 \\
&& (0.581) & (0.599) & (0.581) & (0.578) & (0.580) & (0.512) & (0.581) & (0.515) \\
\midrule
\multirow{ 14}{*}{$0.04$} & $0$ & 0.906 & 0.908 & 0.906 & 0.888 & 0.926 & 0.778 & 0.915 & 0.887 \\
&& (0.517) & (0.514) & (0.517) & (0.482) & (0.517) & (0.420) & (0.517) & (0.488) \\
 & $AR_{0.2}$ & 0.814 & 0.858 & 0.837 & 0.805 & 0.819 & 0.745 & 0.835 & 0.755 \\
&& (0.503) & (0.513) & (0.503) & (0.494) & (0.502) & (0.444) & (0.503) & (0.470) \\
 & $AR_{0.5}$ & 0.563 & 0.628 & 0.565 & 0.644 & 0.552 & 0.578 & 0.548 & 0.343 \\
&& (0.436) & (0.465) & (0.436) & (0.470) & (0.433) & (0.443) & (0.434) & (0.368) \\
 & $AR_{-0.2}$ & 0.963 & 0.967 & 0.978 & 0.927 & 0.972 & 0.865 & 0.973 & 0.959 \\
&& (0.508) & (0.491) & (0.508) & (0.451) & (0.507) & (0.385) & (0.508) & (0.470) \\
 & $AR_{-0.5}$ & 0.994 & 0.989 & 0.988 & 0.971 & 0.989 & 0.931 & 0.990 & 0.988 \\
&& (0.450) & (0.420) & (0.448) & (0.379) & (0.447) & (0.317) & (0.448) & (0.375) \\
 & $MA_{0.2}$ & 0.827 & 0.853 & 0.826 & 0.832 & 0.861 & 0.722 & 0.832 & 0.775 \\
&& (0.504) & (0.515) & (0.505) & (0.495) & (0.504) & (0.441) & (0.505) & (0.470) \\
 & $MA_{0.5}$ & 0.728 & 0.778 & 0.739 & 0.789 & 0.764 & 0.691 & 0.730 & 0.588 \\
&& (0.458) & (0.482) & (0.458) & (0.476) & (0.457) & (0.434) & (0.458) & (0.389) \\
\midrule
\multirow{ 14}{*}{$0.06$} & $0$ & 0.920 & 0.921 & 0.920 & 0.889 & 0.926 & 0.798 & 0.916 & 0.891 \\
&& (0.444) & (0.446) & (0.445) & (0.426) & (0.444) & (0.381) & (0.444) & (0.409) \\
 & $AR_{0.2}$ & 0.821 & 0.846 & 0.833 & 0.810 & 0.827 & 0.753 & 0.836 & 0.771 \\
&& (0.433) & (0.446) & (0.433) & (0.436) & (0.432) & (0.402) & (0.433) & (0.394) \\
 & $AR_{0.5}$ & 0.541 & 0.623 & 0.558 & 0.657 & 0.556 & 0.608 & 0.556 & 0.350 \\
&& (0.379) & (0.410) & (0.380) & (0.420) & (0.377) & (0.407) & (0.378) & (0.310) \\
 & $AR_{-0.2}$ & 0.967 & 0.976 & 0.984 & 0.935 & 0.979 & 0.870 & 0.978 & 0.969 \\
&& (0.437) & (0.427) & (0.438) & (0.399) & (0.437) & (0.352) & (0.437) & (0.395) \\
 & $AR_{-0.5}$ & 0.999 & 0.994 & 0.995 & 0.986 & 0.997 & 0.958 & 0.999 & 0.998 \\
&& (0.392) & (0.371) & (0.390) & (0.341) & (0.390) & (0.298) & (0.390) & (0.315) \\
 & $MA_{0.2}$ & 0.833 & 0.856 & 0.854 & 0.848 & 0.859 & 0.752 & 0.845 & 0.792 \\
&& (0.434) & (0.448) & (0.435) & (0.438) & (0.433) & (0.399) & (0.434) & (0.394) \\
 & $MA_{0.5}$ & 0.735 & 0.799 & 0.758 & 0.799 & 0.771 & 0.719 & 0.756 & 0.607 \\
&& (0.397) & (0.423) & (0.398) & (0.424) & (0.396) & (0.395) & (0.396) & (0.327) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lllllllllll@{}}
\toprule
 $h$ & \multicolumn{1}{l}{Case} & \multicolumn{1}{c}{$\gamma=0$} & \multicolumn{2}{c}{$\gamma=0.2$} & \multicolumn{2}{c}{$\gamma=0.4$} & \multicolumn{2}{c}{$\gamma=0.6$} & \multicolumn{1}{c}{$-$} \\ \midrule

                                     &  & WB & AWB & DWB & AWB  & DWB & AWB & DWB & SWB
                            \\ \cmidrule(l){3-3} \cmidrule(l){4-5} \cmidrule(l){6-7} \cmidrule(l){8-9} \cmidrule(l){10-10}
\multirow{ 14}{*}{$0.02$} & $0$ & 0.898 & 0.912 & 0.908 & 0.897 & 0.908 & 0.789 & 0.914 & 0.845 \\
&& (0.527) & (0.516) & (0.528) & (0.474) & (0.528) & (0.400) & (0.529) & (0.513) \\
 & $AR_{0.2}$ & 0.810 & 0.875 & 0.841 & 0.857 & 0.824 & 0.736 & 0.824 & 0.682 \\
&& (0.511) & (0.513) & (0.513) & (0.482) & (0.511) & (0.420) & (0.512) & (0.492) \\
 & $AR_{0.5}$ & 0.574 & 0.665 & 0.581 & 0.624 & 0.545 & 0.560 & 0.554 & 0.241 \\
&& (0.433) & (0.453) & (0.434) & (0.444) & (0.432) & (0.405) & (0.434) & (0.384) \\
 & $AR_{-0.2}$ & 0.932 & 0.965 & 0.962 & 0.929 & 0.938 & 0.841 & 0.946 & 0.931 \\
&& (0.517) & (0.494) & (0.518) & (0.444) & (0.517) & (0.366) & (0.518) & (0.496) \\
 & $AR_{-0.5}$ & 0.977 & 0.981 & 0.979 & 0.959 & 0.975 & 0.901 & 0.979 & 0.974 \\
&& (0.449) & (0.414) & (0.448) & (0.362) & (0.448) & (0.291) & (0.448) & (0.392) \\
 & $MA_{0.2}$ & 0.829 & 0.872 & 0.842 & 0.846 & 0.847 & 0.738 & 0.864 & 0.709 \\
&& (0.512) & (0.513) & (0.514) & (0.483) & (0.512) & (0.418) & (0.514) & (0.492) \\
 & $MA_{0.5}$ & 0.713 & 0.798 & 0.733 & 0.781 & 0.734 & 0.689 & 0.748 & 0.468 \\
&& (0.460) & (0.475) & (0.460) & (0.458) & (0.459) & (0.407) & (0.460) & (0.407) \\
\midrule
\multirow{ 14}{*}{$0.04$} & $0$ & 0.895 & 0.897 & 0.905 & 0.863 & 0.902 & 0.732 & 0.902 & 0.849 \\
&& (0.401) & (0.398) & (0.402) & (0.374) & (0.400) & (0.326) & (0.402) & (0.378) \\
 & $AR_{0.2}$ & 0.767 & 0.812 & 0.784 & 0.768 & 0.761 & 0.657 & 0.757 & 0.662 \\
&& (0.390) & (0.398) & (0.390) & (0.383) & (0.389) & (0.345) & (0.390) & (0.365) \\
 & $AR_{0.5}$ & 0.396 & 0.493 & 0.403 & 0.509 & 0.398 & 0.458 & 0.408 & 0.167 \\
&& (0.338) & (0.360) & (0.337) & (0.365) & (0.336) & (0.345) & (0.336) & (0.286) \\
 & $AR_{-0.2}$ & 0.959 & 0.970 & 0.969 & 0.931 & 0.969 & 0.811 & 0.957 & 0.945 \\
&& (0.394) & (0.381) & (0.394) & (0.350) & (0.393) & (0.299) & (0.394) & (0.365) \\
 & $AR_{-0.5}$ & 0.993 & 0.988 & 0.988 & 0.965 & 0.989 & 0.903 & 0.995 & 0.989 \\
&& (0.349) & (0.326) & (0.347) & (0.294) & (0.347) & (0.246) & (0.347) & (0.291) \\
 & $MA_{0.2}$ & 0.787 & 0.822 & 0.789 & 0.796 & 0.807 & 0.664 & 0.791 & 0.702 \\
&& (0.391) & (0.398) & (0.391) & (0.384) & (0.391) & (0.343) & (0.391) & (0.364) \\
 & $MA_{0.5}$ & 0.653 & 0.737 & 0.677 & 0.723 & 0.682 & 0.609 & 0.657 & 0.430 \\
&& (0.355) & (0.374) & (0.355) & (0.370) & (0.354) & (0.338) & (0.355) & (0.302) \\
\midrule
\multirow{ 14}{*}{$0.06$} & $0$ & 0.899 & 0.899 & 0.902 & 0.854 & 0.900 & 0.730 & 0.901 & 0.858 \\
&& (0.342) & (0.343) & (0.343) & (0.328) & (0.341) & (0.294) & (0.342) & (0.314) \\
 & $AR_{0.2}$ & 0.761 & 0.809 & 0.771 & 0.740 & 0.748 & 0.628 & 0.764 & 0.685 \\
&& (0.333) & (0.344) & (0.333) & (0.337) & (0.333) & (0.310) & (0.333) & (0.303) \\
 & $AR_{0.5}$ & 0.374 & 0.452 & 0.361 & 0.503 & 0.383 & 0.442 & 0.397 & 0.159 \\
&& (0.292) & (0.316) & (0.293) & (0.324) & (0.290) & (0.314) & (0.291) & (0.238) \\
 & $AR_{-0.2}$ & 0.970 & 0.970 & 0.974 & 0.933 & 0.970 & 0.815 & 0.966 & 0.960 \\
&& (0.336) & (0.329) & (0.337) & (0.307) & (0.336) & (0.271) & (0.336) & (0.304) \\
 & $AR_{-0.5}$ & 0.997 & 0.996 & 0.997 & 0.980 & 0.996 & 0.934 & 0.998 & 0.994 \\
&& (0.301) & (0.285) & (0.300) & (0.262) & (0.300) & (0.230) & (0.300) & (0.242) \\
 & $MA_{0.2}$ & 0.794 & 0.815 & 0.796 & 0.772 & 0.791 & 0.662 & 0.787 & 0.718 \\
&& (0.334) & (0.344) & (0.335) & (0.337) & (0.333) & (0.308) & (0.334) & (0.302) \\
 & $MA_{0.5}$ & 0.656 & 0.716 & 0.671 & 0.694 & 0.667 & 0.601 & 0.642 & 0.464 \\
&& (0.305) & (0.325) & (0.306) & (0.327) & (0.305) & (0.305) & (0.305) & (0.251) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lllllllllll@{}}
\toprule
 $h$ & \multicolumn{1}{l}{Case} & \multicolumn{1}{c}{$\gamma=0$} & \multicolumn{2}{c}{$\gamma=0.2$} & \multicolumn{2}{c}{$\gamma=0.4$} & \multicolumn{2}{c}{$\gamma=0.6$} & \multicolumn{1}{c}{$-$} \\ \midrule

                                     &  & WB & AWB & DWB & AWB  & DWB & AWB & DWB & SWB
                            \\ \cmidrule(l){3-3} \cmidrule(l){4-5} \cmidrule(l){6-7} \cmidrule(l){8-9} \cmidrule(l){10-10}
\multirow{ 14}{*}{$0.02$} & $0$ & 0.945 & 0.951 & 0.945 & 0.941 & 0.944 & 0.903 & 0.947 & 0.914 \\
&& (0.713) & (0.699) & (0.715) & (0.645) & (0.714) & (0.546) & (0.715) & (0.685) \\
 & $AR_{0.2}$ & 0.901 & 0.918 & 0.902 & 0.911 & 0.903 & 0.866 & 0.900 & 0.850 \\
&& (0.692) & (0.696) & (0.693) & (0.654) & (0.692) & (0.571) & (0.693) & (0.657) \\
 & $AR_{0.5}$ & 0.781 & 0.819 & 0.779 & 0.827 & 0.780 & 0.789 & 0.778 & 0.666 \\
&& (0.588) & (0.614) & (0.590) & (0.601) & (0.586) & (0.548) & (0.589) & (0.512) \\
 & $AR_{-0.2}$ & 0.970 & 0.972 & 0.970 & 0.964 & 0.971 & 0.928 & 0.971 & 0.942 \\
&& (0.699) & (0.671) & (0.700) & (0.604) & (0.699) & (0.502) & (0.699) & (0.661) \\
 & $AR_{-0.5}$ & 0.990 & 0.988 & 0.989 & 0.983 & 0.989 & 0.960 & 0.990 & 0.950 \\
&& (0.607) & (0.562) & (0.605) & (0.496) & (0.604) & (0.403) & (0.604) & (0.520) \\
 & $MA_{0.2}$ & 0.910 & 0.924 & 0.910 & 0.916 & 0.908 & 0.877 & 0.912 & 0.861 \\
&& (0.694) & (0.696) & (0.695) & (0.656) & (0.695) & (0.568) & (0.695) & (0.656) \\
 & $MA_{0.5}$ & 0.864 & 0.890 & 0.864 & 0.888 & 0.861 & 0.852 & 0.866 & 0.765 \\
&& (0.623) & (0.643) & (0.624) & (0.621) & (0.622) & (0.550) & (0.622) & (0.542) \\
\midrule
\multirow{ 14}{*}{$0.04$} & $0$ & 0.950 & 0.951 & 0.951 & 0.939 & 0.949 & 0.905 & 0.951 & 0.910 \\
&& (0.553) & (0.552) & (0.554) & (0.523) & (0.553) & (0.458) & (0.554) & (0.510) \\
 & $AR_{0.2}$ & 0.901 & 0.911 & 0.901 & 0.905 & 0.901 & 0.867 & 0.898 & 0.852 \\
&& (0.541) & (0.552) & (0.540) & (0.534) & (0.538) & (0.483) & (0.540) & (0.494) \\
 & $AR_{0.5}$ & 0.769 & 0.808 & 0.772 & 0.818 & 0.768 & 0.795 & 0.767 & 0.658 \\
&& (0.469) & (0.502) & (0.470) & (0.508) & (0.467) & (0.481) & (0.468) & (0.387) \\
 & $AR_{-0.2}$ & 0.978 & 0.977 & 0.978 & 0.966 & 0.979 & 0.931 & 0.978 & 0.940 \\
&& (0.543) & (0.529) & (0.544) & (0.489) & (0.543) & (0.422) & (0.543) & (0.494) \\
 & $AR_{-0.5}$ & 0.996 & 0.993 & 0.995 & 0.989 & 0.995 & 0.968 & 0.996 & 0.961 \\
&& (0.482) & (0.452) & (0.479) & (0.414) & (0.479) & (0.351) & (0.479) & (0.393) \\
 & $MA_{0.2}$ & 0.913 & 0.920 & 0.912 & 0.911 & 0.909 & 0.878 & 0.912 & 0.862 \\
&& (0.541) & (0.554) & (0.542) & (0.536) & (0.541) & (0.480) & (0.541) & (0.493) \\
 & $MA_{0.5}$ & 0.869 & 0.889 & 0.868 & 0.888 & 0.864 & 0.859 & 0.868 & 0.775 \\
&& (0.492) & (0.519) & (0.492) & (0.516) & (0.491) & (0.472) & (0.492) & (0.408) \\
\midrule
\multirow{ 14}{*}{$0.06$} & $0$ & 0.956 & 0.955 & 0.956 & 0.943 & 0.952 & 0.915 & 0.954 & 0.915 \\
&& (0.476) & (0.480) & (0.477) & (0.462) & (0.475) & (0.416) & (0.476) & (0.426) \\
 & $AR_{0.2}$ & 0.907 & 0.918 & 0.908 & 0.912 & 0.906 & 0.881 & 0.904 & 0.853 \\
&& (0.465) & (0.481) & (0.465) & (0.472) & (0.464) & (0.438) & (0.466) & (0.412) \\
 & $AR_{0.5}$ & 0.780 & 0.819 & 0.784 & 0.829 & 0.778 & 0.817 & 0.778 & 0.658 \\
&& (0.410) & (0.443) & (0.411) & (0.455) & (0.407) & (0.442) & (0.408) & (0.323) \\
 & $AR_{-0.2}$ & 0.982 & 0.980 & 0.982 & 0.969 & 0.982 & 0.942 & 0.982 & 0.947 \\
&& (0.468) & (0.460) & (0.469) & (0.433) & (0.468) & (0.386) & (0.469) & (0.412) \\
 & $AR_{-0.5}$ & 0.997 & 0.996 & 0.997 & 0.992 & 0.997 & 0.978 & 0.998 & 0.971 \\
&& (0.421) & (0.400) & (0.418) & (0.372) & (0.418) & (0.329) & (0.418) & (0.329) \\
 & $MA_{0.2}$ & 0.919 & 0.927 & 0.918 & 0.918 & 0.914 & 0.891 & 0.916 & 0.866 \\
&& (0.465) & (0.482) & (0.467) & (0.474) & (0.465) & (0.435) & (0.465) & (0.409) \\
 & $MA_{0.5}$ & 0.879 & 0.900 & 0.879 & 0.898 & 0.873 & 0.876 & 0.877 & 0.781 \\
&& (0.427) & (0.456) & (0.428) & (0.460) & (0.426) & (0.430) & (0.426) & (0.340) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lllllllllll@{}}
\toprule
 $h$ & \multicolumn{1}{l}{Case} & \multicolumn{1}{c}{$\gamma=0$} & \multicolumn{2}{c}{$\gamma=0.2$} & \multicolumn{2}{c}{$\gamma=0.4$} & \multicolumn{2}{c}{$\gamma=0.6$} & \multicolumn{1}{c}{$-$} \\ \midrule

                                     &  & WB & AWB & DWB & AWB  & DWB & AWB & DWB & SWB
                            \\ \cmidrule(l){3-3} \cmidrule(l){4-5} \cmidrule(l){6-7} \cmidrule(l){8-9} \cmidrule(l){10-10}
\multirow{ 14}{*}{$0.02$} & $0$ & 0.894 & 0.904 & 0.893 & 0.872 & 0.907 & 0.781 & 0.907 & 0.877 \\
&& (0.658) & (0.645) & (0.660) & (0.596) & (0.660) & (0.504) & (0.660) & (0.633) \\
 & $AR_{0.2}$ & 0.822 & 0.856 & 0.851 & 0.819 & 0.832 & 0.744 & 0.852 & 0.781 \\
&& (0.640) & (0.641) & (0.641) & (0.604) & (0.639) & (0.526) & (0.640) & (0.607) \\
 & $AR_{0.5}$ & 0.637 & 0.696 & 0.641 & 0.673 & 0.632 & 0.598 & 0.625 & 0.415 \\
&& (0.542) & (0.567) & (0.545) & (0.555) & (0.542) & (0.504) & (0.544) & (0.473) \\
 & $AR_{-0.2}$ & 0.933 & 0.947 & 0.957 & 0.913 & 0.934 & 0.841 & 0.952 & 0.938 \\
&& (0.645) & (0.619) & (0.646) & (0.558) & (0.645) & (0.463) & (0.646) & (0.611) \\
 & $AR_{-0.5}$ & 0.983 & 0.982 & 0.981 & 0.960 & 0.975 & 0.909 & 0.983 & 0.981 \\
&& (0.561) & (0.520) & (0.559) & (0.458) & (0.558) & (0.371) & (0.558) & (0.480) \\
 & $MA_{0.2}$ & 0.834 & 0.859 & 0.835 & 0.838 & 0.849 & 0.743 & 0.853 & 0.790 \\
&& (0.640) & (0.642) & (0.641) & (0.606) & (0.642) & (0.523) & (0.642) & (0.606) \\
 & $MA_{0.5}$ & 0.763 & 0.794 & 0.759 & 0.778 & 0.760 & 0.689 & 0.771 & 0.615 \\
&& (0.575) & (0.593) & (0.576) & (0.573) & (0.574) & (0.506) & (0.574) & (0.500) \\
\midrule
\multirow{ 14}{*}{$0.04$} & $0$ & 0.909 & 0.909 & 0.909 & 0.884 & 0.923 & 0.780 & 0.910 & 0.897 \\
&& (0.513) & (0.513) & (0.514) & (0.485) & (0.513) & (0.424) & (0.513) & (0.474) \\
 & $AR_{0.2}$ & 0.822 & 0.851 & 0.840 & 0.807 & 0.819 & 0.751 & 0.840 & 0.769 \\
&& (0.501) & (0.512) & (0.501) & (0.496) & (0.499) & (0.448) & (0.502) & (0.459) \\
 & $AR_{0.5}$ & 0.571 & 0.639 & 0.575 & 0.646 & 0.562 & 0.580 & 0.562 & 0.365 \\
&& (0.436) & (0.465) & (0.437) & (0.471) & (0.434) & (0.445) & (0.435) & (0.359) \\
 & $AR_{-0.2}$ & 0.962 & 0.969 & 0.979 & 0.931 & 0.974 & 0.876 & 0.973 & 0.964 \\
&& (0.504) & (0.490) & (0.504) & (0.454) & (0.504) & (0.392) & (0.505) & (0.458) \\
 & $AR_{-0.5}$ & 0.993 & 0.988 & 0.989 & 0.975 & 0.990 & 0.943 & 0.992 & 0.990 \\
&& (0.448) & (0.420) & (0.444) & (0.384) & (0.445) & (0.325) & (0.445) & (0.364) \\
 & $MA_{0.2}$ & 0.829 & 0.850 & 0.830 & 0.838 & 0.857 & 0.728 & 0.833 & 0.783 \\
&& (0.502) & (0.514) & (0.502) & (0.497) & (0.502) & (0.444) & (0.502) & (0.457) \\
 & $MA_{0.5}$ & 0.738 & 0.781 & 0.740 & 0.781 & 0.760 & 0.691 & 0.737 & 0.601 \\
&& (0.456) & (0.482) & (0.457) & (0.479) & (0.456) & (0.437) & (0.457) & (0.378) \\
\midrule
\multirow{ 14}{*}{$0.06$} & $0$ & 0.923 & 0.923 & 0.921 & 0.901 & 0.927 & 0.811 & 0.914 & 0.895 \\
&& (0.442) & (0.447) & (0.443) & (0.429) & (0.442) & (0.386) & (0.442) & (0.396) \\
 & $AR_{0.2}$ & 0.824 & 0.858 & 0.842 & 0.821 & 0.833 & 0.764 & 0.842 & 0.783 \\
&& (0.433) & (0.447) & (0.433) & (0.439) & (0.431) & (0.407) & (0.433) & (0.383) \\
 & $AR_{0.5}$ & 0.556 & 0.632 & 0.571 & 0.665 & 0.568 & 0.619 & 0.572 & 0.364 \\
&& (0.381) & (0.411) & (0.381) & (0.423) & (0.378) & (0.410) & (0.380) & (0.301) \\
 & $AR_{-0.2}$ & 0.968 & 0.977 & 0.983 & 0.944 & 0.979 & 0.875 & 0.975 & 0.975 \\
&& (0.435) & (0.427) & (0.436) & (0.403) & (0.435) & (0.358) & (0.436) & (0.383) \\
 & $AR_{-0.5}$ & 0.999 & 0.997 & 0.998 & 0.988 & 0.997 & 0.965 & 1.000 & 0.997 \\
&& (0.391) & (0.372) & (0.389) & (0.346) & (0.389) & (0.305) & (0.388) & (0.306) \\
 & $MA_{0.2}$ & 0.830 & 0.870 & 0.852 & 0.851 & 0.868 & 0.770 & 0.847 & 0.799 \\
&& (0.433) & (0.449) & (0.434) & (0.441) & (0.433) & (0.403) & (0.433) & (0.381) \\
 & $MA_{0.5}$ & 0.746 & 0.807 & 0.766 & 0.809 & 0.776 & 0.735 & 0.763 & 0.620 \\
&& (0.396) & (0.424) & (0.399) & (0.427) & (0.396) & (0.399) & (0.396) & (0.316) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lllllllllll@{}}
\toprule
 $h$ & \multicolumn{1}{l}{Case} & \multicolumn{1}{c}{$\gamma=0$} & \multicolumn{2}{c}{$\gamma=0.2$} & \multicolumn{2}{c}{$\gamma=0.4$} & \multicolumn{2}{c}{$\gamma=0.6$} & \multicolumn{1}{c}{$-$} \\ \midrule

                                     &  & WB & AWB & DWB & AWB  & DWB & AWB & DWB & SWB
                            \\ \cmidrule(l){3-3} \cmidrule(l){4-5} \cmidrule(l){6-7} \cmidrule(l){8-9} \cmidrule(l){10-10}
\multirow{ 14}{*}{$0.02$} & $0$ & 0.887 & 0.906 & 0.898 & 0.880 & 0.905 & 0.781 & 0.904 & 0.847 \\
&& (0.521) & (0.511) & (0.522) & (0.472) & (0.521) & (0.399) & (0.523) & (0.501) \\
 & $AR_{0.2}$ & 0.797 & 0.868 & 0.829 & 0.840 & 0.810 & 0.724 & 0.812 & 0.682 \\
&& (0.506) & (0.508) & (0.507) & (0.479) & (0.506) & (0.418) & (0.506) & (0.480) \\
 & $AR_{0.5}$ & 0.561 & 0.654 & 0.569 & 0.612 & 0.534 & 0.546 & 0.547 & 0.243 \\
&& (0.430) & (0.449) & (0.431) & (0.440) & (0.429) & (0.401) & (0.430) & (0.374) \\
 & $AR_{-0.2}$ & 0.928 & 0.962 & 0.956 & 0.917 & 0.939 & 0.837 & 0.945 & 0.927 \\
&& (0.511) & (0.490) & (0.511) & (0.441) & (0.510) & (0.366) & (0.511) & (0.483) \\
 & $AR_{-0.5}$ & 0.977 & 0.983 & 0.977 & 0.961 & 0.977 & 0.913 & 0.983 & 0.977 \\
&& (0.444) & (0.411) & (0.442) & (0.362) & (0.442) & (0.294) & (0.442) & (0.380) \\
 & $MA_{0.2}$ & 0.823 & 0.866 & 0.837 & 0.825 & 0.836 & 0.726 & 0.853 & 0.713 \\
&& (0.507) & (0.509) & (0.508) & (0.480) & (0.507) & (0.415) & (0.508) & (0.480) \\
 & $MA_{0.5}$ & 0.708 & 0.779 & 0.733 & 0.763 & 0.728 & 0.678 & 0.736 & 0.458 \\
&& (0.455) & (0.470) & (0.455) & (0.455) & (0.455) & (0.403) & (0.455) & (0.396) \\
\midrule
\multirow{ 14}{*}{$0.04$} & $0$ & 0.897 & 0.895 & 0.907 & 0.860 & 0.901 & 0.736 & 0.908 & 0.856 \\
&& (0.398) & (0.397) & (0.399) & (0.376) & (0.397) & (0.330) & (0.398) & (0.367) \\
 & $AR_{0.2}$ & 0.762 & 0.806 & 0.791 & 0.770 & 0.768 & 0.656 & 0.758 & 0.664 \\
&& (0.388) & (0.398) & (0.388) & (0.385) & (0.387) & (0.348) & (0.388) & (0.356) \\
 & $AR_{0.5}$ & 0.407 & 0.501 & 0.411 & 0.522 & 0.401 & 0.463 & 0.415 & 0.161 \\
&& (0.337) & (0.361) & (0.338) & (0.365) & (0.336) & (0.347) & (0.337) & (0.278) \\
 & $AR_{-0.2}$ & 0.962 & 0.970 & 0.969 & 0.935 & 0.970 & 0.812 & 0.960 & 0.950 \\
&& (0.390) & (0.380) & (0.391) & (0.352) & (0.390) & (0.304) & (0.391) & (0.355) \\
 & $AR_{-0.5}$ & 0.993 & 0.988 & 0.989 & 0.967 & 0.989 & 0.919 & 0.994 & 0.990 \\
&& (0.346) & (0.325) & (0.344) & (0.297) & (0.345) & (0.253) & (0.344) & (0.282) \\
 & $MA_{0.2}$ & 0.785 & 0.827 & 0.795 & 0.794 & 0.807 & 0.671 & 0.796 & 0.694 \\
&& (0.389) & (0.398) & (0.389) & (0.386) & (0.388) & (0.345) & (0.389) & (0.354) \\
 & $MA_{0.5}$ & 0.662 & 0.741 & 0.669 & 0.719 & 0.682 & 0.610 & 0.650 & 0.423 \\
&& (0.354) & (0.374) & (0.354) & (0.371) & (0.353) & (0.340) & (0.353) & (0.292) \\
\midrule
\multirow{ 14}{*}{$0.06$} & $0$ & 0.905 & 0.897 & 0.908 & 0.857 & 0.896 & 0.739 & 0.902 & 0.871 \\
&& (0.340) & (0.343) & (0.341) & (0.330) & (0.339) & (0.298) & (0.340) & (0.303) \\
 & $AR_{0.2}$ & 0.766 & 0.817 & 0.767 & 0.753 & 0.751 & 0.637 & 0.767 & 0.692 \\
&& (0.332) & (0.344) & (0.333) & (0.338) & (0.331) & (0.313) & (0.333) & (0.294) \\
 & $AR_{0.5}$ & 0.384 & 0.462 & 0.372 & 0.514 & 0.392 & 0.457 & 0.407 & 0.161 \\
&& (0.293) & (0.317) & (0.293) & (0.325) & (0.291) & (0.316) & (0.292) & (0.231) \\
 & $AR_{-0.2}$ & 0.969 & 0.970 & 0.972 & 0.931 & 0.971 & 0.819 & 0.967 & 0.961 \\
&& (0.334) & (0.329) & (0.335) & (0.310) & (0.334) & (0.276) & (0.334) & (0.294) \\
 & $AR_{-0.5}$ & 0.998 & 0.997 & 0.998 & 0.979 & 0.996 & 0.938 & 0.998 & 0.994 \\
&& (0.300) & (0.286) & (0.299) & (0.266) & (0.299) & (0.235) & (0.298) & (0.235) \\
 & $MA_{0.2}$ & 0.792 & 0.815 & 0.795 & 0.770 & 0.797 & 0.668 & 0.797 & 0.716 \\
&& (0.333) & (0.345) & (0.334) & (0.339) & (0.332) & (0.311) & (0.332) & (0.292) \\
 & $MA_{0.5}$ & 0.667 & 0.711 & 0.674 & 0.703 & 0.672 & 0.613 & 0.642 & 0.468 \\
&& (0.305) & (0.326) & (0.306) & (0.329) & (0.304) & (0.308) & (0.304) & (0.243) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lllllllllll@{}}
\toprule
 $h$ & \multicolumn{1}{l}{Case} & \multicolumn{1}{c}{$\gamma=0$} & \multicolumn{2}{c}{$\gamma=0.2$} & \multicolumn{2}{c}{$\gamma=0.4$} & \multicolumn{2}{c}{$\gamma=0.6$} & \multicolumn{1}{c}{$-$} \\ \midrule

                                     &  & WB & AWB & DWB & AWB  & DWB & AWB & DWB & SWB
                            \\ \cmidrule(l){3-3} \cmidrule(l){4-5} \cmidrule(l){6-7} \cmidrule(l){8-9} \cmidrule(l){10-10}
\multirow{ 14}{*}{$0.02$} & $0$ & 0.946 & 0.952 & 0.946 & 0.944 & 0.945 & 0.906 & 0.947 & 0.927 \\
&& (0.728) & (0.712) & (0.730) & (0.653) & (0.730) & (0.550) & (0.731) & (0.719) \\
 & $AR_{0.2}$ & 0.902 & 0.919 & 0.902 & 0.914 & 0.903 & 0.869 & 0.901 & 0.862 \\
&& (0.708) & (0.710) & (0.709) & (0.665) & (0.705) & (0.578) & (0.707) & (0.690) \\
 & $AR_{0.5}$ & 0.780 & 0.819 & 0.778 & 0.829 & 0.780 & 0.791 & 0.778 & 0.674 \\
&& (0.601) & (0.626) & (0.601) & (0.614) & (0.597) & (0.561) & (0.599) & (0.538) \\
 & $AR_{-0.2}$ & 0.971 & 0.973 & 0.971 & 0.965 & 0.972 & 0.930 & 0.971 & 0.955 \\
&& (0.714) & (0.682) & (0.717) & (0.609) & (0.714) & (0.499) & (0.715) & (0.696) \\
 & $AR_{-0.5}$ & 0.990 & 0.988 & 0.989 & 0.983 & 0.989 & 0.959 & 0.989 & 0.960 \\
&& (0.623) & (0.571) & (0.620) & (0.493) & (0.619) & (0.392) & (0.622) & (0.554) \\
 & $MA_{0.2}$ & 0.911 & 0.925 & 0.911 & 0.919 & 0.909 & 0.880 & 0.912 & 0.873 \\
&& (0.709) & (0.709) & (0.710) & (0.665) & (0.709) & (0.576) & (0.710) & (0.689) \\
 & $MA_{0.5}$ & 0.865 & 0.892 & 0.864 & 0.891 & 0.861 & 0.856 & 0.866 & 0.775 \\
&& (0.636) & (0.656) & (0.636) & (0.632) & (0.634) & (0.561) & (0.635) & (0.570) \\
\midrule
\multirow{ 14}{*}{$0.04$} & $0$ & 0.950 & 0.950 & 0.951 & 0.938 & 0.948 & 0.902 & 0.950 & 0.923 \\
&& (0.553) & (0.545) & (0.554) & (0.509) & (0.553) & (0.442) & (0.553) & (0.541) \\
 & $AR_{0.2}$ & 0.900 & 0.911 & 0.900 & 0.904 & 0.900 & 0.865 & 0.897 & 0.862 \\
&& (0.540) & (0.548) & (0.540) & (0.525) & (0.536) & (0.470) & (0.537) & (0.519) \\
 & $AR_{0.5}$ & 0.765 & 0.804 & 0.768 & 0.816 & 0.766 & 0.792 & 0.764 & 0.667 \\
&& (0.466) & (0.498) & (0.466) & (0.504) & (0.463) & (0.474) & (0.463) & (0.405) \\
 & $AR_{-0.2}$ & 0.978 & 0.977 & 0.979 & 0.964 & 0.979 & 0.929 & 0.978 & 0.951 \\
&& (0.545) & (0.520) & (0.544) & (0.470) & (0.542) & (0.398) & (0.543) & (0.524) \\
 & $AR_{-0.5}$ & 0.996 & 0.993 & 0.995 & 0.988 & 0.995 & 0.967 & 0.995 & 0.971 \\
&& (0.481) & (0.440) & (0.479) & (0.385) & (0.479) & (0.318) & (0.481) & (0.418) \\
 & $MA_{0.2}$ & 0.912 & 0.919 & 0.911 & 0.911 & 0.909 & 0.877 & 0.911 & 0.874 \\
&& (0.540) & (0.547) & (0.541) & (0.526) & (0.540) & (0.468) & (0.539) & (0.518) \\
 & $MA_{0.5}$ & 0.868 & 0.888 & 0.866 & 0.886 & 0.863 & 0.858 & 0.866 & 0.785 \\
&& (0.489) & (0.514) & (0.490) & (0.507) & (0.488) & (0.462) & (0.488) & (0.430) \\
\midrule
\multirow{ 14}{*}{$0.06$} & $0$ & 0.956 & 0.955 & 0.955 & 0.942 & 0.952 & 0.913 & 0.954 & 0.926 \\
&& (0.471) & (0.468) & (0.472) & (0.444) & (0.472) & (0.397) & (0.471) & (0.455) \\
 & $AR_{0.2}$ & 0.907 & 0.918 & 0.908 & 0.910 & 0.905 & 0.879 & 0.904 & 0.866 \\
&& (0.461) & (0.473) & (0.461) & (0.461) & (0.459) & (0.423) & (0.460) & (0.437) \\
 & $AR_{0.5}$ & 0.779 & 0.815 & 0.781 & 0.826 & 0.777 & 0.813 & 0.776 & 0.668 \\
&& (0.403) & (0.435) & (0.403) & (0.447) & (0.401) & (0.431) & (0.401) & (0.341) \\
 & $AR_{-0.2}$ & 0.982 & 0.980 & 0.982 & 0.968 & 0.982 & 0.940 & 0.982 & 0.958 \\
&& (0.465) & (0.447) & (0.465) & (0.411) & (0.463) & (0.360) & (0.464) & (0.442) \\
 & $AR_{-0.5}$ & 0.997 & 0.995 & 0.997 & 0.991 & 0.997 & 0.979 & 0.997 & 0.981 \\
&& (0.414) & (0.383) & (0.413) & (0.343) & (0.413) & (0.299) & (0.413) & (0.352) \\
 & $MA_{0.2}$ & 0.919 & 0.926 & 0.918 & 0.917 & 0.913 & 0.889 & 0.916 & 0.878 \\
&& (0.460) & (0.472) & (0.461) & (0.460) & (0.461) & (0.419) & (0.460) & (0.436) \\
 & $MA_{0.5}$ & 0.879 & 0.898 & 0.877 & 0.897 & 0.872 & 0.874 & 0.876 & 0.793 \\
&& (0.421) & (0.446) & (0.421) & (0.447) & (0.419) & (0.417) & (0.420) & (0.362) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lllllllllll@{}}
\toprule
 $h$ & \multicolumn{1}{l}{Case} & \multicolumn{1}{c}{$\gamma=0$} & \multicolumn{2}{c}{$\gamma=0.2$} & \multicolumn{2}{c}{$\gamma=0.4$} & \multicolumn{2}{c}{$\gamma=0.6$} & \multicolumn{1}{c}{$-$} \\ \midrule

                                     &  & WB & AWB & DWB & AWB  & DWB & AWB & DWB & SWB
                            \\ \cmidrule(l){3-3} \cmidrule(l){4-5} \cmidrule(l){6-7} \cmidrule(l){8-9} \cmidrule(l){10-10}
\multirow{ 14}{*}{$0.02$} & $0$ & 0.905 & 0.915 & 0.912 & 0.904 & 0.917 & 0.814 & 0.922 & 0.879 \\
&& (0.672) & (0.657) & (0.674) & (0.603) & (0.674) & (0.508) & (0.675) & (0.664) \\
 & $AR_{0.2}$ & 0.845 & 0.880 & 0.843 & 0.842 & 0.853 & 0.778 & 0.861 & 0.787 \\
&& (0.653) & (0.655) & (0.655) & (0.614) & (0.651) & (0.532) & (0.653) & (0.636) \\
 & $AR_{0.5}$ & 0.657 & 0.713 & 0.643 & 0.704 & 0.643 & 0.609 & 0.640 & 0.406 \\
&& (0.555) & (0.577) & (0.554) & (0.567) & (0.552) & (0.516) & (0.553) & (0.497) \\
 & $AR_{-0.2}$ & 0.939 & 0.960 & 0.962 & 0.928 & 0.938 & 0.859 & 0.958 & 0.945 \\
&& (0.661) & (0.629) & (0.661) & (0.562) & (0.659) & (0.461) & (0.660) & (0.643) \\
 & $AR_{-0.5}$ & 0.985 & 0.981 & 0.981 & 0.960 & 0.976 & 0.904 & 0.980 & 0.973 \\
&& (0.575) & (0.527) & (0.573) & (0.455) & (0.572) & (0.361) & (0.575) & (0.511) \\
 & $MA_{0.2}$ & 0.849 & 0.878 & 0.852 & 0.871 & 0.860 & 0.776 & 0.868 & 0.783 \\
&& (0.654) & (0.654) & (0.655) & (0.614) & (0.655) & (0.531) & (0.655) & (0.636) \\
 & $MA_{0.5}$ & 0.779 & 0.817 & 0.770 & 0.816 & 0.780 & 0.724 & 0.785 & 0.589 \\
&& (0.587) & (0.605) & (0.588) & (0.583) & (0.586) & (0.517) & (0.587) & (0.527) \\
\midrule
\multirow{ 14}{*}{$0.04$} & $0$ & 0.911 & 0.909 & 0.912 & 0.883 & 0.928 & 0.762 & 0.916 & 0.889 \\
&& (0.513) & (0.506) & (0.514) & (0.471) & (0.514) & (0.409) & (0.513) & (0.502) \\
 & $AR_{0.2}$ & 0.817 & 0.858 & 0.837 & 0.806 & 0.816 & 0.751 & 0.834 & 0.753 \\
&& (0.501) & (0.508) & (0.500) & (0.488) & (0.499) & (0.436) & (0.499) & (0.482) \\
 & $AR_{0.5}$ & 0.561 & 0.626 & 0.559 & 0.630 & 0.538 & 0.574 & 0.557 & 0.334 \\
&& (0.433) & (0.462) & (0.432) & (0.467) & (0.430) & (0.439) & (0.430) & (0.376) \\
 & $AR_{-0.2}$ & 0.961 & 0.972 & 0.979 & 0.932 & 0.977 & 0.855 & 0.968 & 0.957 \\
&& (0.505) & (0.482) & (0.505) & (0.436) & (0.504) & (0.369) & (0.503) & (0.486) \\
 & $AR_{-0.5}$ & 0.994 & 0.984 & 0.986 & 0.962 & 0.987 & 0.921 & 0.987 & 0.990 \\
&& (0.446) & (0.408) & (0.445) & (0.357) & (0.444) & (0.295) & (0.446) & (0.388) \\
 & $MA_{0.2}$ & 0.827 & 0.840 & 0.824 & 0.838 & 0.856 & 0.716 & 0.831 & 0.767 \\
&& (0.501) & (0.509) & (0.502) & (0.487) & (0.500) & (0.433) & (0.500) & (0.482) \\
 & $MA_{0.5}$ & 0.721 & 0.787 & 0.730 & 0.783 & 0.759 & 0.684 & 0.732 & 0.577 \\
&& (0.454) & (0.477) & (0.455) & (0.471) & (0.453) & (0.428) & (0.453) & (0.400) \\
\midrule
\multirow{ 14}{*}{$0.06$} & $0$ & 0.917 & 0.921 & 0.923 & 0.900 & 0.930 & 0.787 & 0.911 & 0.878 \\
&& (0.438) & (0.435) & (0.439) & (0.413) & (0.439) & (0.368) & (0.438) & (0.424) \\
 & $AR_{0.2}$ & 0.813 & 0.833 & 0.835 & 0.807 & 0.817 & 0.748 & 0.837 & 0.770 \\
&& (0.428) & (0.439) & (0.429) & (0.427) & (0.426) & (0.392) & (0.427) & (0.406) \\
 & $AR_{0.5}$ & 0.536 & 0.603 & 0.547 & 0.646 & 0.540 & 0.594 & 0.540 & 0.339 \\
&& (0.374) & (0.404) & (0.374) & (0.415) & (0.372) & (0.400) & (0.372) & (0.317) \\
 & $AR_{-0.2}$ & 0.971 & 0.969 & 0.979 & 0.934 & 0.976 & 0.865 & 0.974 & 0.967 \\
&& (0.432) & (0.415) & (0.432) & (0.382) & (0.430) & (0.334) & (0.431) & (0.410) \\
 & $AR_{-0.5}$ & 0.998 & 0.990 & 0.993 & 0.980 & 0.995 & 0.940 & 0.998 & 0.998 \\
&& (0.385) & (0.356) & (0.383) & (0.318) & (0.383) & (0.278) & (0.384) & (0.328) \\
 & $MA_{0.2}$ & 0.832 & 0.860 & 0.852 & 0.839 & 0.853 & 0.738 & 0.838 & 0.791 \\
&& (0.428) & (0.438) & (0.429) & (0.428) & (0.428) & (0.389) & (0.427) & (0.406) \\
 & $MA_{0.5}$ & 0.740 & 0.793 & 0.749 & 0.790 & 0.755 & 0.708 & 0.752 & 0.599 \\
&& (0.390) & (0.414) & (0.391) & (0.415) & (0.390) & (0.387) & (0.390) & (0.337) \\
\bottomrule
\end{tabular}
\caption{Simultaneous coverage probabilities over $G.sub$ for $k=3$ and $a=0.3$}
\label{simultGsub4}
\end{table}

\begin{table}
\centering
\begin{tabular}{@{}lllllllllll@{}}
\toprule
 $h$ & \multicolumn{1}{l}{Case} & \multicolumn{1}{c}{$\gamma=0$} & \multicolumn{2}{c}{$\gamma=0.2$} & \multicolumn{2}{c}{$\gamma=0.4$} & \multicolumn{2}{c}{$\gamma=0.6$} & \multicolumn{1}{c}{$-$} \\ \midrule

                                     &  & WB & AWB & DWB & AWB  & DWB & AWB & DWB & SWB
                            \\ \cmidrule(l){3-3} \cmidrule(l){4-5} \cmidrule(l){6-7} \cmidrule(l){8-9} \cmidrule(l){10-10}
\multirow{ 14}{*}{$0.02$} & $0$ & 0.906 & 0.916 & 0.904 & 0.903 & 0.915 & 0.810 & 0.921 & 0.861 \\
&& (0.532) & (0.520) & (0.533) & (0.477) & (0.533) & (0.402) & (0.533) & (0.525) \\
 & $AR_{0.2}$ & 0.815 & 0.896 & 0.848 & 0.859 & 0.824 & 0.738 & 0.830 & 0.687 \\
&& (0.517) & (0.519) & (0.518) & (0.487) & (0.514) & (0.423) & (0.516) & (0.504) \\
 & $AR_{0.5}$ & 0.567 & 0.679 & 0.585 & 0.650 & 0.544 & 0.554 & 0.564 & 0.238 \\
&& (0.439) & (0.457) & (0.439) & (0.450) & (0.436) & (0.411) & (0.438) & (0.393) \\
 & $AR_{-0.2}$ & 0.943 & 0.960 & 0.967 & 0.935 & 0.944 & 0.855 & 0.947 & 0.937 \\
&& (0.522) & (0.498) & (0.523) & (0.445) & (0.521) & (0.364) & (0.522) & (0.508) \\
 & $AR_{-0.5}$ & 0.979 & 0.980 & 0.978 & 0.958 & 0.972 & 0.902 & 0.977 & 0.968 \\
&& (0.455) & (0.416) & (0.453) & (0.359) & (0.452) & (0.286) & (0.454) & (0.405) \\
 & $MA_{0.2}$ & 0.826 & 0.880 & 0.843 & 0.864 & 0.848 & 0.765 & 0.859 & 0.708 \\
&& (0.517) & (0.518) & (0.518) & (0.487) & (0.518) & (0.421) & (0.518) & (0.504) \\
 & $MA_{0.5}$ & 0.738 & 0.805 & 0.741 & 0.797 & 0.740 & 0.699 & 0.751 & 0.455 \\
&& (0.465) & (0.479) & (0.465) & (0.462) & (0.463) & (0.410) & (0.464) & (0.417) \\
\midrule
\multirow{ 14}{*}{$0.04$} & $0$ & 0.897 & 0.901 & 0.901 & 0.864 & 0.908 & 0.727 & 0.904 & 0.856 \\
&& (0.398) & (0.392) & (0.398) & (0.366) & (0.398) & (0.317) & (0.397) & (0.389) \\
 & $AR_{0.2}$ & 0.766 & 0.821 & 0.782 & 0.767 & 0.763 & 0.659 & 0.763 & 0.665 \\
&& (0.388) & (0.394) & (0.388) & (0.378) & (0.386) & (0.338) & (0.386) & (0.373) \\
 & $AR_{0.5}$ & 0.389 & 0.495 & 0.404 & 0.497 & 0.384 & 0.453 & 0.407 & 0.150 \\
&& (0.335) & (0.358) & (0.335) & (0.362) & (0.333) & (0.341) & (0.333) & (0.291) \\
 & $AR_{-0.2}$ & 0.958 & 0.970 & 0.965 & 0.931 & 0.971 & 0.793 & 0.954 & 0.942 \\
&& (0.391) & (0.373) & (0.391) & (0.338) & (0.390) & (0.286) & (0.390) & (0.377) \\
 & $AR_{-0.5}$ & 0.992 & 0.985 & 0.985 & 0.956 & 0.989 & 0.896 & 0.993 & 0.982 \\
&& (0.345) & (0.316) & (0.344) & (0.277) & (0.344) & (0.229) & (0.345) & (0.301) \\
 & $MA_{0.2}$ & 0.800 & 0.812 & 0.791 & 0.789 & 0.806 & 0.661 & 0.789 & 0.689 \\
&& (0.388) & (0.394) & (0.389) & (0.378) & (0.387) & (0.336) & (0.388) & (0.373) \\
 & $MA_{0.5}$ & 0.655 & 0.728 & 0.665 & 0.712 & 0.681 & 0.603 & 0.655 & 0.432 \\
&& (0.351) & (0.370) & (0.353) & (0.365) & (0.351) & (0.332) & (0.351) & (0.310) \\
\midrule
\multirow{ 14}{*}{$0.06$} & $0$ & 0.901 & 0.899 & 0.907 & 0.853 & 0.901 & 0.733 & 0.898 & 0.853 \\
&& (0.336) & (0.335) & (0.337) & (0.317) & (0.337) & (0.284) & (0.336) & (0.325) \\
 & $AR_{0.2}$ & 0.750 & 0.798 & 0.779 & 0.739 & 0.753 & 0.633 & 0.760 & 0.686 \\
&& (0.329) & (0.338) & (0.330) & (0.329) & (0.327) & (0.302) & (0.328) & (0.312) \\
 & $AR_{0.5}$ & 0.372 & 0.443 & 0.354 & 0.490 & 0.375 & 0.430 & 0.385 & 0.161 \\
&& (0.288) & (0.311) & (0.288) & (0.320) & (0.286) & (0.309) & (0.285) & (0.244) \\
 & $AR_{-0.2}$ & 0.965 & 0.969 & 0.971 & 0.908 & 0.967 & 0.806 & 0.967 & 0.961 \\
&& (0.331) & (0.319) & (0.332) & (0.293) & (0.330) & (0.257) & (0.331) & (0.316) \\
 & $AR_{-0.5}$ & 0.998 & 0.996 & 0.995 & 0.979 & 0.997 & 0.943 & 0.997 & 0.994 \\
&& (0.296) & (0.273) & (0.295) & (0.244) & (0.295) & (0.214) & (0.295) & (0.252) \\
 & $MA_{0.2}$ & 0.789 & 0.804 & 0.793 & 0.766 & 0.777 & 0.652 & 0.777 & 0.719 \\
&& (0.329) & (0.337) & (0.330) & (0.329) & (0.329) & (0.300) & (0.328) & (0.311) \\
 & $MA_{0.5}$ & 0.642 & 0.719 & 0.668 & 0.698 & 0.654 & 0.604 & 0.646 & 0.461 \\
&& (0.300) & (0.319) & (0.301) & (0.320) & (0.300) & (0.298) & (0.300) & (0.259) \\
\bottomrule
\end{tabular}
\caption{Simultaneous coverage probabilities over $G$ for $k=3$ and $a=0.3$}
\label{simultG4}
\end{table}

\clearpage

\begin{table}
\centering
\begin{tabular}{@{}lllllllllll@{}}
\toprule
 $h$ & \multicolumn{1}{l}{Case} & \multicolumn{1}{c}{$\gamma=0$} & \multicolumn{2}{c}{$\gamma=0.2$} & \multicolumn{2}{c}{$\gamma=0.4$} & \multicolumn{2}{c}{$\gamma=0.6$} & \multicolumn{1}{c}{$-$} \\ \midrule

                                     &  & WB & AWB & DWB & AWB  & DWB & AWB & DWB & SWB
                            \\ \cmidrule(l){3-3} \cmidrule(l){4-5} \cmidrule(l){6-7} \cmidrule(l){8-9} \cmidrule(l){10-10}
\multirow{ 14}{*}{$0.02$} & $0$ & 0.946 & 0.952 & 0.946 & 0.942 & 0.945 & 0.905 & 0.947 & 0.923 \\
&& (0.722) & (0.706) & (0.723) & (0.648) & (0.723) & (0.546) & (0.724) & (0.707) \\
 & $AR_{0.2}$ & 0.902 & 0.919 & 0.902 & 0.912 & 0.903 & 0.867 & 0.901 & 0.859 \\
&& (0.702) & (0.703) & (0.703) & (0.659) & (0.699) & (0.573) & (0.700) & (0.679) \\
 & $AR_{0.5}$ & 0.780 & 0.819 & 0.778 & 0.828 & 0.780 & 0.790 & 0.778 & 0.672 \\
&& (0.594) & (0.619) & (0.594) & (0.608) & (0.592) & (0.554) & (0.593) & (0.530) \\
 & $AR_{-0.2}$ & 0.970 & 0.973 & 0.971 & 0.964 & 0.972 & 0.928 & 0.971 & 0.952 \\
&& (0.708) & (0.676) & (0.710) & (0.604) & (0.707) & (0.496) & (0.707) & (0.684) \\
 & $AR_{-0.5}$ & 0.989 & 0.988 & 0.989 & 0.982 & 0.989 & 0.958 & 0.989 & 0.958 \\
&& (0.616) & (0.565) & (0.614) & (0.490) & (0.612) & (0.390) & (0.615) & (0.543) \\
 & $MA_{0.2}$ & 0.911 & 0.925 & 0.911 & 0.918 & 0.908 & 0.879 & 0.912 & 0.870 \\
&& (0.702) & (0.703) & (0.703) & (0.659) & (0.702) & (0.570) & (0.703) & (0.678) \\
 & $MA_{0.5}$ & 0.864 & 0.891 & 0.864 & 0.890 & 0.861 & 0.854 & 0.866 & 0.772 \\
&& (0.629) & (0.649) & (0.630) & (0.625) & (0.628) & (0.555) & (0.629) & (0.561) \\
\midrule
\multirow{ 14}{*}{$0.04$} & $0$ & 0.950 & 0.950 & 0.951 & 0.938 & 0.948 & 0.902 & 0.951 & 0.920 \\
&& (0.552) & (0.545) & (0.553) & (0.509) & (0.553) & (0.441) & (0.552) & (0.534) \\
 & $AR_{0.2}$ & 0.901 & 0.911 & 0.900 & 0.904 & 0.901 & 0.865 & 0.898 & 0.859 \\
&& (0.539) & (0.547) & (0.538) & (0.524) & (0.535) & (0.469) & (0.536) & (0.513) \\
 & $AR_{0.5}$ & 0.766 & 0.805 & 0.769 & 0.817 & 0.767 & 0.793 & 0.765 & 0.664 \\
&& (0.466) & (0.496) & (0.465) & (0.501) & (0.463) & (0.471) & (0.462) & (0.401) \\
 & $AR_{-0.2}$ & 0.978 & 0.977 & 0.979 & 0.964 & 0.979 & 0.929 & 0.978 & 0.949 \\
&& (0.543) & (0.520) & (0.543) & (0.471) & (0.541) & (0.399) & (0.541) & (0.516) \\
 & $AR_{-0.5}$ & 0.996 & 0.993 & 0.995 & 0.988 & 0.995 & 0.967 & 0.995 & 0.969 \\
&& (0.479) & (0.440) & (0.477) & (0.387) & (0.477) & (0.319) & (0.478) & (0.412) \\
 & $MA_{0.2}$ & 0.913 & 0.920 & 0.911 & 0.910 & 0.909 & 0.877 & 0.911 & 0.871 \\
&& (0.539) & (0.547) & (0.540) & (0.524) & (0.539) & (0.466) & (0.537) & (0.512) \\
 & $MA_{0.5}$ & 0.868 & 0.888 & 0.866 & 0.887 & 0.863 & 0.858 & 0.867 & 0.782 \\
&& (0.488) & (0.513) & (0.489) & (0.506) & (0.487) & (0.460) & (0.487) & (0.424) \\
\midrule
\multirow{ 14}{*}{$0.06$} & $0$ & 0.956 & 0.955 & 0.956 & 0.943 & 0.953 & 0.914 & 0.955 & 0.924 \\
&& (0.473) & (0.471) & (0.474) & (0.446) & (0.474) & (0.397) & (0.472) & (0.451) \\
 & $AR_{0.2}$ & 0.908 & 0.919 & 0.909 & 0.911 & 0.906 & 0.880 & 0.904 & 0.863 \\
&& (0.463) & (0.475) & (0.463) & (0.462) & (0.460) & (0.423) & (0.461) & (0.433) \\
 & $AR_{0.5}$ & 0.780 & 0.816 & 0.782 & 0.828 & 0.778 & 0.815 & 0.777 & 0.665 \\
&& (0.404) & (0.437) & (0.405) & (0.447) & (0.402) & (0.431) & (0.402) & (0.339) \\
 & $AR_{-0.2}$ & 0.982 & 0.980 & 0.982 & 0.968 & 0.982 & 0.941 & 0.982 & 0.955 \\
&& (0.467) & (0.450) & (0.466) & (0.414) & (0.465) & (0.361) & (0.465) & (0.437) \\
 & $AR_{-0.5}$ & 0.997 & 0.995 & 0.997 & 0.992 & 0.997 & 0.979 & 0.997 & 0.979 \\
&& (0.414) & (0.384) & (0.413) & (0.344) & (0.413) & (0.298) & (0.414) & (0.350) \\
 & $MA_{0.2}$ & 0.920 & 0.927 & 0.918 & 0.918 & 0.914 & 0.891 & 0.917 & 0.875 \\
&& (0.463) & (0.474) & (0.463) & (0.462) & (0.463) & (0.420) & (0.461) & (0.432) \\
 & $MA_{0.5}$ & 0.880 & 0.900 & 0.878 & 0.898 & 0.873 & 0.875 & 0.877 & 0.791 \\
&& (0.422) & (0.447) & (0.423) & (0.448) & (0.421) & (0.417) & (0.420) & (0.359) \\
\bottomrule
\end{tabular}
\caption{Pointwise coverage probabilities for $k=3$ and $a=0.5$}
\label{pointwise5}
\end{table}

\begin{table}
\centering
\begin{tabular}{@{}lllllllllll@{}}
\toprule
 $h$ & \multicolumn{1}{l}{Case} & \multicolumn{1}{c}{$\gamma=0$} & \multicolumn{2}{c}{$\gamma=0.2$} & \multicolumn{2}{c}{$\gamma=0.4$} & \multicolumn{2}{c}{$\gamma=0.6$} & \multicolumn{1}{c}{$-$} \\ \midrule

                                     &  & WB & AWB & DWB & AWB  & DWB & AWB & DWB & SWB
                            \\ \cmidrule(l){3-3} \cmidrule(l){4-5} \cmidrule(l){6-7} \cmidrule(l){8-9} \cmidrule(l){10-10}
\multirow{ 14}{*}{$0.02$} & $0$ & 0.896 & 0.905 & 0.911 & 0.892 & 0.914 & 0.784 & 0.911 & 0.884 \\
&& (0.667) & (0.651) & (0.668) & (0.598) & (0.668) & (0.504) & (0.668) & (0.653) \\
 & $AR_{0.2}$ & 0.827 & 0.869 & 0.840 & 0.826 & 0.836 & 0.754 & 0.853 & 0.785 \\
&& (0.648) & (0.649) & (0.650) & (0.608) & (0.646) & (0.528) & (0.647) & (0.627) \\
 & $AR_{0.5}$ & 0.649 & 0.695 & 0.639 & 0.687 & 0.637 & 0.592 & 0.628 & 0.417 \\
&& (0.549) & (0.571) & (0.549) & (0.561) & (0.547) & (0.511) & (0.548) & (0.489) \\
 & $AR_{-0.2}$ & 0.936 & 0.951 & 0.956 & 0.920 & 0.933 & 0.849 & 0.958 & 0.942 \\
&& (0.655) & (0.624) & (0.655) & (0.558) & (0.653) & (0.459) & (0.654) & (0.632) \\
 & $AR_{-0.5}$ & 0.986 & 0.981 & 0.979 & 0.958 & 0.974 & 0.900 & 0.980 & 0.977 \\
&& (0.569) & (0.522) & (0.567) & (0.452) & (0.565) & (0.360) & (0.568) & (0.502) \\
 & $MA_{0.2}$ & 0.841 & 0.872 & 0.836 & 0.845 & 0.859 & 0.750 & 0.860 & 0.785 \\
&& (0.648) & (0.649) & (0.649) & (0.608) & (0.649) & (0.526) & (0.648) & (0.626) \\
 & $MA_{0.5}$ & 0.763 & 0.800 & 0.755 & 0.792 & 0.772 & 0.705 & 0.779 & 0.593 \\
&& (0.581) & (0.599) & (0.581) & (0.576) & (0.581) & (0.511) & (0.581) & (0.518) \\
\midrule
\multirow{ 14}{*}{$0.04$} & $0$ & 0.912 & 0.906 & 0.917 & 0.881 & 0.925 & 0.763 & 0.906 & 0.891 \\
&& (0.513) & (0.506) & (0.513) & (0.472) & (0.514) & (0.408) & (0.512) & (0.496) \\
 & $AR_{0.2}$ & 0.805 & 0.849 & 0.839 & 0.795 & 0.810 & 0.735 & 0.838 & 0.753 \\
&& (0.500) & (0.508) & (0.500) & (0.487) & (0.498) & (0.434) & (0.499) & (0.476) \\
 & $AR_{0.5}$ & 0.570 & 0.631 & 0.565 & 0.629 & 0.557 & 0.571 & 0.552 & 0.339 \\
&& (0.432) & (0.461) & (0.432) & (0.465) & (0.429) & (0.437) & (0.429) & (0.372) \\
 & $AR_{-0.2}$ & 0.965 & 0.970 & 0.981 & 0.919 & 0.974 & 0.853 & 0.968 & 0.959 \\
&& (0.505) & (0.483) & (0.504) & (0.437) & (0.503) & (0.370) & (0.503) & (0.479) \\
 & $AR_{-0.5}$ & 0.994 & 0.981 & 0.988 & 0.966 & 0.988 & 0.923 & 0.988 & 0.988 \\
&& (0.445) & (0.408) & (0.444) & (0.358) & (0.443) & (0.296) & (0.445) & (0.383) \\
 & $MA_{0.2}$ & 0.830 & 0.843 & 0.823 & 0.836 & 0.858 & 0.713 & 0.836 & 0.771 \\
&& (0.500) & (0.508) & (0.502) & (0.486) & (0.500) & (0.431) & (0.499) & (0.476) \\
 & $MA_{0.5}$ & 0.729 & 0.780 & 0.729 & 0.784 & 0.765 & 0.679 & 0.739 & 0.583 \\
&& (0.453) & (0.477) & (0.455) & (0.469) & (0.452) & (0.426) & (0.452) & (0.395) \\
\midrule
\multirow{ 14}{*}{$0.06$} & $0$ & 0.919 & 0.920 & 0.922 & 0.901 & 0.933 & 0.788 & 0.912 & 0.883 \\
&& (0.441) & (0.438) & (0.441) & (0.415) & (0.441) & (0.369) & (0.440) & (0.420) \\
 & $AR_{0.2}$ & 0.818 & 0.839 & 0.834 & 0.802 & 0.812 & 0.742 & 0.839 & 0.775 \\
&& (0.431) & (0.442) & (0.431) & (0.430) & (0.429) & (0.394) & (0.429) & (0.404) \\
 & $AR_{0.5}$ & 0.543 & 0.609 & 0.543 & 0.653 & 0.551 & 0.602 & 0.559 & 0.337 \\
&& (0.376) & (0.406) & (0.377) & (0.416) & (0.374) & (0.400) & (0.374) & (0.315) \\
 & $AR_{-0.2}$ & 0.974 & 0.970 & 0.977 & 0.929 & 0.975 & 0.864 & 0.975 & 0.968 \\
&& (0.435) & (0.419) & (0.434) & (0.384) & (0.433) & (0.336) & (0.433) & (0.407) \\
 & $AR_{-0.5}$ & 0.998 & 0.992 & 0.993 & 0.980 & 0.994 & 0.947 & 0.998 & 0.998 \\
&& (0.386) & (0.358) & (0.385) & (0.320) & (0.385) & (0.276) & (0.385) & (0.326) \\
 & $MA_{0.2}$ & 0.835 & 0.859 & 0.852 & 0.842 & 0.860 & 0.742 & 0.834 & 0.795 \\
&& (0.431) & (0.441) & (0.431) & (0.430) & (0.431) & (0.390) & (0.430) & (0.403) \\
 & $MA_{0.5}$ & 0.742 & 0.798 & 0.750 & 0.793 & 0.761 & 0.717 & 0.757 & 0.601 \\
&& (0.393) & (0.417) & (0.394) & (0.417) & (0.392) & (0.387) & (0.391) & (0.335) \\
\bottomrule
\end{tabular}
\caption{Simultaneous coverage probabilities over $G.sub$ for $k=3$ and $a=0.5$}
\label{simultGsub5}
\end{table}

\begin{table}
\centering
\begin{tabular}{@{}lllllllllll@{}}
\toprule
 $h$ & \multicolumn{1}{l}{Case} & \multicolumn{1}{c}{$\gamma=0$} & \multicolumn{2}{c}{$\gamma=0.2$} & \multicolumn{2}{c}{$\gamma=0.4$} & \multicolumn{2}{c}{$\gamma=0.6$} & \multicolumn{1}{c}{$-$} \\ \midrule

                                     &  & WB & AWB & DWB & AWB  & DWB & AWB & DWB & SWB
                            \\ \cmidrule(l){3-3} \cmidrule(l){4-5} \cmidrule(l){6-7} \cmidrule(l){8-9} \cmidrule(l){10-10}
\multirow{ 14}{*}{$0.02$} & $0$ & 0.901 & 0.910 & 0.898 & 0.896 & 0.913 & 0.794 & 0.911 & 0.862 \\
&& (0.527) & (0.515) & (0.528) & (0.473) & (0.528) & (0.399) & (0.528) & (0.516) \\
 & $AR_{0.2}$ & 0.802 & 0.877 & 0.840 & 0.836 & 0.814 & 0.722 & 0.822 & 0.686 \\
&& (0.512) & (0.514) & (0.514) & (0.482) & (0.510) & (0.419) & (0.511) & (0.496) \\
 & $AR_{0.5}$ & 0.560 & 0.664 & 0.567 & 0.633 & 0.533 & 0.538 & 0.554 & 0.250 \\
&& (0.434) & (0.453) & (0.434) & (0.445) & (0.432) & (0.407) & (0.433) & (0.387) \\
 & $AR_{-0.2}$ & 0.935 & 0.959 & 0.960 & 0.930 & 0.937 & 0.841 & 0.945 & 0.936 \\
&& (0.518) & (0.494) & (0.519) & (0.441) & (0.516) & (0.362) & (0.517) & (0.500) \\
 & $AR_{-0.5}$ & 0.979 & 0.979 & 0.978 & 0.954 & 0.973 & 0.901 & 0.978 & 0.967 \\
&& (0.450) & (0.413) & (0.448) & (0.357) & (0.446) & (0.284) & (0.450) & (0.397) \\
 & $MA_{0.2}$ & 0.824 & 0.870 & 0.832 & 0.849 & 0.842 & 0.740 & 0.848 & 0.698 \\
&& (0.513) & (0.513) & (0.514) & (0.482) & (0.513) & (0.418) & (0.513) & (0.496) \\
 & $MA_{0.5}$ & 0.721 & 0.790 & 0.727 & 0.777 & 0.726 & 0.673 & 0.742 & 0.452 \\
&& (0.460) & (0.475) & (0.460) & (0.457) & (0.459) & (0.406) & (0.459) & (0.410) \\
\midrule
\multirow{ 14}{*}{$0.04$} & $0$ & 0.891 & 0.900 & 0.903 & 0.859 & 0.902 & 0.725 & 0.900 & 0.852 \\
&& (0.397) & (0.391) & (0.397) & (0.365) & (0.397) & (0.317) & (0.396) & (0.383) \\
 & $AR_{0.2}$ & 0.759 & 0.803 & 0.783 & 0.758 & 0.755 & 0.648 & 0.768 & 0.666 \\
&& (0.387) & (0.393) & (0.387) & (0.377) & (0.385) & (0.337) & (0.385) & (0.369) \\
 & $AR_{0.5}$ & 0.396 & 0.492 & 0.401 & 0.501 & 0.388 & 0.448 & 0.398 & 0.155 \\
&& (0.334) & (0.357) & (0.334) & (0.360) & (0.332) & (0.339) & (0.332) & (0.288) \\
 & $AR_{-0.2}$ & 0.954 & 0.968 & 0.968 & 0.922 & 0.967 & 0.785 & 0.960 & 0.940 \\
&& (0.390) & (0.373) & (0.390) & (0.339) & (0.389) & (0.287) & (0.389) & (0.372) \\
 & $AR_{-0.5}$ & 0.992 & 0.980 & 0.985 & 0.958 & 0.987 & 0.902 & 0.993 & 0.988 \\
&& (0.344) & (0.316) & (0.343) & (0.277) & (0.343) & (0.229) & (0.344) & (0.296) \\
 & $MA_{0.2}$ & 0.793 & 0.814 & 0.786 & 0.786 & 0.804 & 0.663 & 0.793 & 0.689 \\
&& (0.387) & (0.394) & (0.388) & (0.377) & (0.387) & (0.335) & (0.386) & (0.368) \\
 & $MA_{0.5}$ & 0.650 & 0.726 & 0.666 & 0.718 & 0.677 & 0.594 & 0.653 & 0.432 \\
&& (0.351) & (0.369) & (0.352) & (0.363) & (0.350) & (0.331) & (0.350) & (0.305) \\
\midrule
\multirow{ 14}{*}{$0.06$} & $0$ & 0.902 & 0.900 & 0.908 & 0.855 & 0.906 & 0.731 & 0.895 & 0.856 \\
&& (0.337) & (0.336) & (0.338) & (0.319) & (0.338) & (0.284) & (0.337) & (0.322) \\
 & $AR_{0.2}$ & 0.752 & 0.802 & 0.789 & 0.747 & 0.755 & 0.627 & 0.763 & 0.679 \\
&& (0.331) & (0.339) & (0.330) & (0.330) & (0.329) & (0.303) & (0.329) & (0.309) \\
 & $AR_{0.5}$ & 0.364 & 0.459 & 0.360 & 0.488 & 0.387 & 0.432 & 0.398 & 0.158 \\
&& (0.288) & (0.312) & (0.289) & (0.320) & (0.287) & (0.308) & (0.286) & (0.241) \\
 & $AR_{-0.2}$ & 0.965 & 0.964 & 0.967 & 0.913 & 0.965 & 0.815 & 0.966 & 0.959 \\
&& (0.333) & (0.321) & (0.333) & (0.295) & (0.332) & (0.258) & (0.331) & (0.312) \\
 & $AR_{-0.5}$ & 0.997 & 0.992 & 0.995 & 0.978 & 0.995 & 0.950 & 0.997 & 0.994 \\
&& (0.296) & (0.274) & (0.295) & (0.245) & (0.295) & (0.213) & (0.295) & (0.250) \\
 & $MA_{0.2}$ & 0.795 & 0.812 & 0.797 & 0.770 & 0.781 & 0.657 & 0.774 & 0.721 \\
&& (0.330) & (0.339) & (0.331) & (0.330) & (0.330) & (0.300) & (0.329) & (0.308) \\
 & $MA_{0.5}$ & 0.644 & 0.718 & 0.662 & 0.706 & 0.646 & 0.614 & 0.648 & 0.463 \\
&& (0.301) & (0.320) & (0.302) & (0.320) & (0.301) & (0.298) & (0.300) & (0.256) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lllllllllll@{}}
\toprule
 $h$ & \multicolumn{1}{l}{Case} & \multicolumn{1}{c}{$\gamma=0$} & \multicolumn{2}{c}{$\gamma=0.2$} & \multicolumn{2}{c}{$\gamma=0.4$} & \multicolumn{2}{c}{$\gamma=0.6$} & \multicolumn{1}{c}{$-$} \\ \midrule

                                     &  & WB & AWB & DWB & AWB  & DWB & AWB & DWB & SWB
                            \\ \cmidrule(l){3-3} \cmidrule(l){4-5} \cmidrule(l){6-7} \cmidrule(l){8-9} \cmidrule(l){10-10}
\multirow{ 14}{*}{$0.02$} & $0$ & 0.946 & 0.951 & 0.946 & 0.941 & 0.945 & 0.903 & 0.947 & 0.920 \\
&& (0.713) & (0.699) & (0.716) & (0.642) & (0.715) & (0.541) & (0.714) & (0.691) \\
 & $AR_{0.2}$ & 0.901 & 0.918 & 0.902 & 0.911 & 0.903 & 0.866 & 0.901 & 0.856 \\
&& (0.694) & (0.696) & (0.695) & (0.653) & (0.692) & (0.568) & (0.693) & (0.665) \\
 & $AR_{0.5}$ & 0.783 & 0.819 & 0.779 & 0.827 & 0.781 & 0.790 & 0.780 & 0.670 \\
&& (0.589) & (0.613) & (0.589) & (0.602) & (0.586) & (0.547) & (0.588) & (0.518) \\
 & $AR_{-0.2}$ & 0.970 & 0.972 & 0.971 & 0.963 & 0.972 & 0.927 & 0.971 & 0.948 \\
&& (0.699) & (0.669) & (0.701) & (0.600) & (0.699) & (0.493) & (0.699) & (0.668) \\
 & $AR_{-0.5}$ & 0.989 & 0.988 & 0.989 & 0.982 & 0.989 & 0.957 & 0.989 & 0.956 \\
&& (0.608) & (0.559) & (0.606) & (0.487) & (0.603) & (0.389) & (0.607) & (0.530) \\
 & $MA_{0.2}$ & 0.911 & 0.924 & 0.910 & 0.916 & 0.908 & 0.878 & 0.911 & 0.867 \\
&& (0.694) & (0.697) & (0.695) & (0.652) & (0.695) & (0.565) & (0.694) & (0.663) \\
 & $MA_{0.5}$ & 0.865 & 0.891 & 0.864 & 0.888 & 0.862 & 0.853 & 0.865 & 0.771 \\
&& (0.622) & (0.643) & (0.624) & (0.617) & (0.621) & (0.548) & (0.622) & (0.548) \\
\midrule
\multirow{ 14}{*}{$0.04$} & $0$ & 0.951 & 0.951 & 0.951 & 0.938 & 0.949 & 0.903 & 0.951 & 0.918 \\
&& (0.552) & (0.545) & (0.552) & (0.509) & (0.552) & (0.442) & (0.551) & (0.523) \\
 & $AR_{0.2}$ & 0.902 & 0.912 & 0.901 & 0.904 & 0.901 & 0.866 & 0.898 & 0.857 \\
&& (0.539) & (0.547) & (0.538) & (0.524) & (0.536) & (0.468) & (0.535) & (0.505) \\
 & $AR_{0.5}$ & 0.768 & 0.806 & 0.771 & 0.819 & 0.770 & 0.795 & 0.767 & 0.662 \\
&& (0.465) & (0.495) & (0.465) & (0.499) & (0.462) & (0.470) & (0.462) & (0.394) \\
 & $AR_{-0.2}$ & 0.978 & 0.976 & 0.979 & 0.964 & 0.979 & 0.929 & 0.978 & 0.947 \\
&& (0.544) & (0.521) & (0.543) & (0.473) & (0.541) & (0.401) & (0.540) & (0.506) \\
 & $AR_{-0.5}$ & 0.995 & 0.993 & 0.995 & 0.988 & 0.995 & 0.967 & 0.995 & 0.967 \\
&& (0.478) & (0.441) & (0.477) & (0.389) & (0.476) & (0.322) & (0.477) & (0.405) \\
 & $MA_{0.2}$ & 0.913 & 0.920 & 0.911 & 0.911 & 0.910 & 0.878 & 0.912 & 0.869 \\
&& (0.538) & (0.547) & (0.539) & (0.525) & (0.538) & (0.466) & (0.537) & (0.503) \\
 & $MA_{0.5}$ & 0.869 & 0.889 & 0.867 & 0.888 & 0.865 & 0.859 & 0.868 & 0.780 \\
&& (0.488) & (0.511) & (0.488) & (0.504) & (0.486) & (0.459) & (0.486) & (0.417) \\
\midrule
\multirow{ 14}{*}{$0.06$} & $0$ & 0.957 & 0.956 & 0.956 & 0.944 & 0.953 & 0.916 & 0.955 & 0.922 \\
&& (0.476) & (0.474) & (0.477) & (0.451) & (0.476) & (0.401) & (0.475) & (0.445) \\
 & $AR_{0.2}$ & 0.909 & 0.920 & 0.910 & 0.913 & 0.907 & 0.883 & 0.905 & 0.860 \\
&& (0.466) & (0.479) & (0.466) & (0.464) & (0.464) & (0.426) & (0.464) & (0.427) \\
 & $AR_{0.5}$ & 0.783 & 0.819 & 0.785 & 0.831 & 0.781 & 0.818 & 0.780 & 0.662 \\
&& (0.407) & (0.439) & (0.408) & (0.449) & (0.405) & (0.432) & (0.405) & (0.333) \\
 & $AR_{-0.2}$ & 0.983 & 0.980 & 0.982 & 0.969 & 0.982 & 0.943 & 0.982 & 0.953 \\
&& (0.469) & (0.454) & (0.470) & (0.419) & (0.468) & (0.366) & (0.467) & (0.430) \\
 & $AR_{-0.5}$ & 0.997 & 0.996 & 0.997 & 0.992 & 0.997 & 0.980 & 0.997 & 0.976 \\
&& (0.415) & (0.388) & (0.416) & (0.348) & (0.415) & (0.301) & (0.416) & (0.345) \\
 & $MA_{0.2}$ & 0.921 & 0.928 & 0.920 & 0.920 & 0.915 & 0.893 & 0.918 & 0.873 \\
&& (0.466) & (0.477) & (0.466) & (0.465) & (0.465) & (0.423) & (0.464) & (0.427) \\
 & $MA_{0.5}$ & 0.881 & 0.902 & 0.880 & 0.900 & 0.875 & 0.878 & 0.879 & 0.789 \\
&& (0.425) & (0.450) & (0.426) & (0.451) & (0.424) & (0.419) & (0.423) & (0.354) \\
\bottomrule
\end{tabular}
\caption{Pointwise coverage probabilities for $k=3$ and $a=0.7$}
\label{pointwise6}
\end{table}

\begin{table}
\centering
\begin{tabular}{@{}lllllllllll@{}}
\toprule
 $h$ & \multicolumn{1}{l}{Case} & \multicolumn{1}{c}{$\gamma=0$} & \multicolumn{2}{c}{$\gamma=0.2$} & \multicolumn{2}{c}{$\gamma=0.4$} & \multicolumn{2}{c}{$\gamma=0.6$} & \multicolumn{1}{c}{$-$} \\ \midrule

                                     &  & WB & AWB & DWB & AWB  & DWB & AWB & DWB & SWB
                            \\ \cmidrule(l){3-3} \cmidrule(l){4-5} \cmidrule(l){6-7} \cmidrule(l){8-9} \cmidrule(l){10-10}
\multirow{ 14}{*}{$0.02$} & $0$ & 0.891 & 0.894 & 0.895 & 0.869 & 0.908 & 0.764 & 0.902 & 0.874 \\
&& (0.659) & (0.645) & (0.660) & (0.592) & (0.660) & (0.499) & (0.660) & (0.639) \\
 & $AR_{0.2}$ & 0.824 & 0.845 & 0.832 & 0.805 & 0.818 & 0.723 & 0.846 & 0.787 \\
&& (0.642) & (0.642) & (0.643) & (0.603) & (0.639) & (0.523) & (0.640) & (0.614) \\
 & $AR_{0.5}$ & 0.648 & 0.672 & 0.636 & 0.666 & 0.629 & 0.584 & 0.633 & 0.432 \\
&& (0.544) & (0.565) & (0.544) & (0.554) & (0.542) & (0.504) & (0.543) & (0.479) \\
 & $AR_{-0.2}$ & 0.929 & 0.948 & 0.951 & 0.902 & 0.929 & 0.833 & 0.954 & 0.938 \\
&& (0.647) & (0.618) & (0.648) & (0.554) & (0.646) & (0.455) & (0.646) & (0.618) \\
 & $AR_{-0.5}$ & 0.983 & 0.978 & 0.979 & 0.952 & 0.976 & 0.891 & 0.978 & 0.981 \\
&& (0.562) & (0.517) & (0.560) & (0.450) & (0.558) & (0.359) & (0.561) & (0.489) \\
 & $MA_{0.2}$ & 0.832 & 0.853 & 0.826 & 0.821 & 0.845 & 0.723 & 0.847 & 0.777 \\
&& (0.640) & (0.643) & (0.643) & (0.602) & (0.642) & (0.520) & (0.641) & (0.613) \\
 & $MA_{0.5}$ & 0.749 & 0.777 & 0.739 & 0.753 & 0.760 & 0.677 & 0.762 & 0.602 \\
&& (0.575) & (0.593) & (0.576) & (0.570) & (0.574) & (0.505) & (0.574) & (0.506) \\
\midrule
\multirow{ 14}{*}{$0.04$} & $0$ & 0.909 & 0.910 & 0.915 & 0.875 & 0.927 & 0.762 & 0.908 & 0.899 \\
&& (0.513) & (0.507) & (0.514) & (0.474) & (0.513) & (0.410) & (0.512) & (0.487) \\
 & $AR_{0.2}$ & 0.807 & 0.850 & 0.847 & 0.783 & 0.805 & 0.729 & 0.838 & 0.764 \\
&& (0.501) & (0.508) & (0.500) & (0.487) & (0.498) & (0.435) & (0.498) & (0.469) \\
 & $AR_{0.5}$ & 0.581 & 0.629 & 0.574 & 0.632 & 0.571 & 0.576 & 0.566 & 0.343 \\
&& (0.432) & (0.461) & (0.433) & (0.463) & (0.429) & (0.435) & (0.430) & (0.366) \\
 & $AR_{-0.2}$ & 0.965 & 0.970 & 0.980 & 0.921 & 0.970 & 0.855 & 0.966 & 0.963 \\
&& (0.505) & (0.485) & (0.505) & (0.440) & (0.503) & (0.373) & (0.503) & (0.471) \\
 & $AR_{-0.5}$ & 0.991 & 0.984 & 0.988 & 0.969 & 0.986 & 0.929 & 0.989 & 0.989 \\
&& (0.445) & (0.410) & (0.443) & (0.361) & (0.442) & (0.299) & (0.444) & (0.377) \\
 & $MA_{0.2}$ & 0.832 & 0.844 & 0.828 & 0.832 & 0.855 & 0.714 & 0.840 & 0.771 \\
&& (0.500) & (0.509) & (0.501) & (0.487) & (0.500) & (0.432) & (0.499) & (0.468) \\
 & $MA_{0.5}$ & 0.734 & 0.776 & 0.739 & 0.784 & 0.770 & 0.680 & 0.745 & 0.581 \\
&& (0.454) & (0.477) & (0.455) & (0.469) & (0.452) & (0.426) & (0.452) & (0.388) \\
\midrule
\multirow{ 14}{*}{$0.06$} & $0$ & 0.920 & 0.920 & 0.928 & 0.908 & 0.942 & 0.811 & 0.916 & 0.897 \\
&& (0.445) & (0.443) & (0.445) & (0.420) & (0.444) & (0.373) & (0.444) & (0.415) \\
 & $AR_{0.2}$ & 0.823 & 0.846 & 0.841 & 0.811 & 0.821 & 0.763 & 0.848 & 0.777 \\
&& (0.434) & (0.446) & (0.435) & (0.433) & (0.432) & (0.397) & (0.433) & (0.399) \\
 & $AR_{0.5}$ & 0.566 & 0.633 & 0.552 & 0.670 & 0.558 & 0.624 & 0.582 & 0.345 \\
&& (0.379) & (0.409) & (0.380) & (0.418) & (0.377) & (0.401) & (0.377) & (0.311) \\
 & $AR_{-0.2}$ & 0.975 & 0.970 & 0.982 & 0.933 & 0.975 & 0.876 & 0.977 & 0.972 \\
&& (0.438) & (0.423) & (0.438) & (0.390) & (0.436) & (0.340) & (0.436) & (0.401) \\
 & $AR_{-0.5}$ & 0.998 & 0.990 & 0.991 & 0.983 & 0.997 & 0.956 & 0.999 & 0.996 \\
&& (0.388) & (0.362) & (0.388) & (0.324) & (0.387) & (0.279) & (0.388) & (0.321) \\
 & $MA_{0.2}$ & 0.839 & 0.869 & 0.858 & 0.854 & 0.868 & 0.763 & 0.837 & 0.807 \\
&& (0.434) & (0.446) & (0.435) & (0.434) & (0.434) & (0.393) & (0.433) & (0.398) \\
 & $MA_{0.5}$ & 0.755 & 0.810 & 0.759 & 0.805 & 0.770 & 0.734 & 0.771 & 0.608 \\
&& (0.396) & (0.420) & (0.397) & (0.421) & (0.395) & (0.389) & (0.394) & (0.331) \\
\bottomrule
\end{tabular}
\caption{Simultaneous coverage probabilities over $G.sub$ for $k=3$ and $a=0.7$}
\label{simultGsub6}
\end{table}

\begin{table}
\centering
\begin{tabular}{@{}lllllllllll@{}}
\toprule
 $h$ & \multicolumn{1}{l}{Case} & \multicolumn{1}{c}{$\gamma=0$} & \multicolumn{2}{c}{$\gamma=0.2$} & \multicolumn{2}{c}{$\gamma=0.4$} & \multicolumn{2}{c}{$\gamma=0.6$} & \multicolumn{1}{c}{$-$} \\ \midrule

                                     &  & WB & AWB & DWB & AWB  & DWB & AWB & DWB & SWB
                            \\ \cmidrule(l){3-3} \cmidrule(l){4-5} \cmidrule(l){6-7} \cmidrule(l){8-9} \cmidrule(l){10-10}
\multirow{ 14}{*}{$0.02$} & $0$ & 0.890 & 0.900 & 0.893 & 0.880 & 0.906 & 0.770 & 0.906 & 0.855 \\
&& (0.521) & (0.510) & (0.522) & (0.468) & (0.522) & (0.396) & (0.522) & (0.505) \\
 & $AR_{0.2}$ & 0.791 & 0.856 & 0.824 & 0.809 & 0.789 & 0.699 & 0.818 & 0.690 \\
&& (0.507) & (0.508) & (0.508) & (0.478) & (0.505) & (0.415) & (0.506) & (0.486) \\
 & $AR_{0.5}$ & 0.555 & 0.640 & 0.557 & 0.617 & 0.531 & 0.508 & 0.542 & 0.257 \\
&& (0.430) & (0.448) & (0.430) & (0.440) & (0.428) & (0.402) & (0.429) & (0.379) \\
 & $AR_{-0.2}$ & 0.925 & 0.954 & 0.952 & 0.920 & 0.931 & 0.828 & 0.946 & 0.930 \\
&& (0.511) & (0.489) & (0.512) & (0.438) & (0.510) & (0.360) & (0.511) & (0.489) \\
 & $AR_{-0.5}$ & 0.978 & 0.980 & 0.976 & 0.946 & 0.971 & 0.895 & 0.978 & 0.969 \\
&& (0.444) & (0.408) & (0.443) & (0.355) & (0.440) & (0.284) & (0.443) & (0.387) \\
 & $MA_{0.2}$ & 0.816 & 0.858 & 0.819 & 0.824 & 0.835 & 0.716 & 0.841 & 0.694 \\
&& (0.507) & (0.509) & (0.508) & (0.477) & (0.507) & (0.413) & (0.507) & (0.485) \\
 & $MA_{0.5}$ & 0.709 & 0.770 & 0.716 & 0.754 & 0.720 & 0.651 & 0.733 & 0.450 \\
&& (0.454) & (0.470) & (0.455) & (0.452) & (0.454) & (0.401) & (0.454) & (0.400) \\
\midrule
\multirow{ 14}{*}{$0.04$} & $0$ & 0.890 & 0.898 & 0.897 & 0.854 & 0.898 & 0.722 & 0.902 & 0.862 \\
&& (0.396) & (0.391) & (0.396) & (0.366) & (0.396) & (0.318) & (0.395) & (0.376) \\
 & $AR_{0.2}$ & 0.758 & 0.815 & 0.784 & 0.756 & 0.761 & 0.644 & 0.759 & 0.671 \\
&& (0.386) & (0.393) & (0.386) & (0.377) & (0.385) & (0.337) & (0.384) & (0.362) \\
 & $AR_{0.5}$ & 0.398 & 0.498 & 0.401 & 0.492 & 0.398 & 0.452 & 0.409 & 0.165 \\
&& (0.334) & (0.356) & (0.334) & (0.359) & (0.332) & (0.338) & (0.332) & (0.282) \\
 & $AR_{-0.2}$ & 0.956 & 0.968 & 0.967 & 0.917 & 0.968 & 0.798 & 0.958 & 0.948 \\
&& (0.390) & (0.374) & (0.390) & (0.340) & (0.389) & (0.289) & (0.388) & (0.364) \\
 & $AR_{-0.5}$ & 0.993 & 0.982 & 0.988 & 0.960 & 0.986 & 0.904 & 0.994 & 0.990 \\
&& (0.343) & (0.316) & (0.342) & (0.279) & (0.341) & (0.232) & (0.342) & (0.291) \\
 & $MA_{0.2}$ & 0.788 & 0.814 & 0.793 & 0.782 & 0.796 & 0.654 & 0.795 & 0.691 \\
&& (0.386) & (0.393) & (0.387) & (0.377) & (0.386) & (0.335) & (0.386) & (0.361) \\
 & $MA_{0.5}$ & 0.657 & 0.729 & 0.669 & 0.712 & 0.671 & 0.594 & 0.653 & 0.441 \\
&& (0.350) & (0.368) & (0.351) & (0.363) & (0.349) & (0.330) & (0.349) & (0.299) \\
\midrule
\multirow{ 14}{*}{$0.06$} & $0$ & 0.900 & 0.907 & 0.910 & 0.862 & 0.909 & 0.748 & 0.905 & 0.863 \\
&& (0.339) & (0.339) & (0.340) & (0.322) & (0.340) & (0.286) & (0.339) & (0.317) \\
 & $AR_{0.2}$ & 0.762 & 0.807 & 0.796 & 0.752 & 0.744 & 0.650 & 0.764 & 0.678 \\
&& (0.332) & (0.341) & (0.332) & (0.332) & (0.331) & (0.305) & (0.330) & (0.305) \\
 & $AR_{0.5}$ & 0.382 & 0.472 & 0.377 & 0.497 & 0.399 & 0.452 & 0.409 & 0.153 \\
&& (0.290) & (0.313) & (0.291) & (0.321) & (0.289) & (0.308) & (0.288) & (0.237) \\
 & $AR_{-0.2}$ & 0.966 & 0.969 & 0.967 & 0.920 & 0.965 & 0.824 & 0.966 & 0.964 \\
&& (0.334) & (0.324) & (0.334) & (0.299) & (0.334) & (0.261) & (0.333) & (0.307) \\
 & $AR_{-0.5}$ & 0.997 & 0.993 & 0.997 & 0.981 & 0.996 & 0.952 & 0.997 & 0.994 \\
&& (0.296) & (0.277) & (0.297) & (0.248) & (0.296) & (0.215) & (0.296) & (0.245) \\
 & $MA_{0.2}$ & 0.794 & 0.822 & 0.798 & 0.777 & 0.799 & 0.677 & 0.786 & 0.725 \\
&& (0.332) & (0.341) & (0.332) & (0.332) & (0.332) & (0.302) & (0.331) & (0.304) \\
 & $MA_{0.5}$ & 0.652 & 0.727 & 0.677 & 0.713 & 0.652 & 0.631 & 0.650 & 0.465 \\
&& (0.303) & (0.322) & (0.303) & (0.322) & (0.302) & (0.299) & (0.301) & (0.252) \\
\bottomrule
\end{tabular}
\caption{Simultaneous coverage probabilities over $G$ for $k=3$ and $a=0.7$}
\label{simultG6}
\end{table}

\clearpage

\begin{table}
\centering
\begin{tabular}{@{}lllllllllll@{}}
\toprule
 $h$ & \multicolumn{1}{l}{Case} & \multicolumn{1}{c}{$\gamma=0$} & \multicolumn{2}{c}{$\gamma=0.2$} & \multicolumn{2}{c}{$\gamma=0.4$} & \multicolumn{2}{c}{$\gamma=0.6$} & \multicolumn{1}{c}{$-$} \\ \midrule

                                     &  & WB & AWB & DWB & AWB  & DWB & AWB & DWB & SWB
                            \\ \cmidrule(l){3-3} \cmidrule(l){4-5} \cmidrule(l){6-7} \cmidrule(l){8-9} \cmidrule(l){10-10}
\multirow{ 14}{*}{$0.02$} & $0$ & 0.946 & 0.952 & 0.946 & 0.943 & 0.945 & 0.906 & 0.947 & 0.928 \\
&& (0.731) & (0.713) & (0.731) & (0.653) & (0.730) & (0.552) & (0.732) & (0.722) \\
 & $AR_{0.2}$ & 0.902 & 0.919 & 0.903 & 0.914 & 0.903 & 0.870 & 0.901 & 0.863 \\
&& (0.710) & (0.710) & (0.710) & (0.666) & (0.706) & (0.582) & (0.708) & (0.691) \\
 & $AR_{0.5}$ & 0.780 & 0.820 & 0.779 & 0.829 & 0.780 & 0.792 & 0.778 & 0.674 \\
&& (0.604) & (0.628) & (0.601) & (0.615) & (0.599) & (0.562) & (0.600) & (0.539) \\
 & $AR_{-0.2}$ & 0.971 & 0.973 & 0.971 & 0.965 & 0.972 & 0.930 & 0.971 & 0.956 \\
&& (0.716) & (0.684) & (0.718) & (0.610) & (0.715) & (0.502) & (0.716) & (0.697) \\
 & $AR_{-0.5}$ & 0.990 & 0.988 & 0.989 & 0.982 & 0.989 & 0.959 & 0.990 & 0.961 \\
&& (0.624) & (0.570) & (0.620) & (0.494) & (0.621) & (0.393) & (0.623) & (0.556) \\
 & $MA_{0.2}$ & 0.911 & 0.925 & 0.911 & 0.919 & 0.908 & 0.880 & 0.912 & 0.874 \\
&& (0.712) & (0.711) & (0.710) & (0.666) & (0.710) & (0.578) & (0.711) & (0.692) \\
 & $MA_{0.5}$ & 0.865 & 0.891 & 0.865 & 0.891 & 0.862 & 0.856 & 0.866 & 0.775 \\
&& (0.638) & (0.658) & (0.638) & (0.633) & (0.634) & (0.562) & (0.638) & (0.573) \\
\midrule
\multirow{ 14}{*}{$0.04$} & $0$ & 0.950 & 0.951 & 0.951 & 0.939 & 0.949 & 0.904 & 0.951 & 0.924 \\
&& (0.559) & (0.551) & (0.559) & (0.515) & (0.557) & (0.449) & (0.560) & (0.545) \\
 & $AR_{0.2}$ & 0.901 & 0.912 & 0.901 & 0.905 & 0.901 & 0.867 & 0.898 & 0.864 \\
&& (0.543) & (0.553) & (0.545) & (0.531) & (0.541) & (0.476) & (0.542) & (0.521) \\
 & $AR_{0.5}$ & 0.767 & 0.806 & 0.771 & 0.816 & 0.767 & 0.793 & 0.765 & 0.669 \\
&& (0.471) & (0.503) & (0.471) & (0.508) & (0.468) & (0.482) & (0.469) & (0.408) \\
 & $AR_{-0.2}$ & 0.979 & 0.977 & 0.979 & 0.965 & 0.980 & 0.931 & 0.978 & 0.952 \\
&& (0.548) & (0.528) & (0.550) & (0.478) & (0.547) & (0.406) & (0.548) & (0.527) \\
 & $AR_{-0.5}$ & 0.996 & 0.993 & 0.995 & 0.988 & 0.995 & 0.969 & 0.995 & 0.972 \\
&& (0.485) & (0.446) & (0.483) & (0.394) & (0.484) & (0.327) & (0.485) & (0.422) \\
 & $MA_{0.2}$ & 0.913 & 0.920 & 0.911 & 0.911 & 0.909 & 0.878 & 0.912 & 0.875 \\
&& (0.546) & (0.553) & (0.545) & (0.530) & (0.543) & (0.474) & (0.545) & (0.523) \\
 & $MA_{0.5}$ & 0.869 & 0.889 & 0.866 & 0.887 & 0.864 & 0.859 & 0.867 & 0.787 \\
&& (0.496) & (0.520) & (0.495) & (0.512) & (0.491) & (0.469) & (0.494) & (0.434) \\
\midrule
\multirow{ 14}{*}{$0.06$} & $0$ & 0.956 & 0.955 & 0.955 & 0.944 & 0.953 & 0.914 & 0.955 & 0.928 \\
&& (0.480) & (0.479) & (0.481) & (0.455) & (0.479) & (0.408) & (0.481) & (0.459) \\
 & $AR_{0.2}$ & 0.908 & 0.919 & 0.909 & 0.912 & 0.906 & 0.881 & 0.905 & 0.867 \\
&& (0.468) & (0.482) & (0.469) & (0.470) & (0.467) & (0.433) & (0.467) & (0.439) \\
 & $AR_{0.5}$ & 0.780 & 0.817 & 0.783 & 0.827 & 0.777 & 0.814 & 0.777 & 0.669 \\
&& (0.411) & (0.443) & (0.410) & (0.455) & (0.408) & (0.442) & (0.408) & (0.344) \\
 & $AR_{-0.2}$ & 0.982 & 0.980 & 0.983 & 0.969 & 0.982 & 0.942 & 0.982 & 0.959 \\
&& (0.473) & (0.460) & (0.473) & (0.425) & (0.472) & (0.374) & (0.473) & (0.443) \\
 & $AR_{-0.5}$ & 0.997 & 0.995 & 0.997 & 0.992 & 0.997 & 0.978 & 0.997 & 0.981 \\
&& (0.423) & (0.395) & (0.420) & (0.359) & (0.422) & (0.314) & (0.423) & (0.355) \\
 & $MA_{0.2}$ & 0.920 & 0.926 & 0.918 & 0.918 & 0.914 & 0.891 & 0.917 & 0.879 \\
&& (0.469) & (0.481) & (0.469) & (0.470) & (0.467) & (0.430) & (0.469) & (0.441) \\
 & $MA_{0.5}$ & 0.880 & 0.898 & 0.878 & 0.898 & 0.874 & 0.876 & 0.877 & 0.794 \\
&& (0.429) & (0.455) & (0.428) & (0.455) & (0.426) & (0.427) & (0.428) & (0.366) \\
\bottomrule
\end{tabular}
\caption{Pointwise coverage probabilities for $k=4$ and $a=0.3$}
\label{pointwise7}
\end{table}

\begin{table}
\centering
\begin{tabular}{@{}lllllllllll@{}}
\toprule
 $h$ & \multicolumn{1}{l}{Case} & \multicolumn{1}{c}{$\gamma=0$} & \multicolumn{2}{c}{$\gamma=0.2$} & \multicolumn{2}{c}{$\gamma=0.4$} & \multicolumn{2}{c}{$\gamma=0.6$} & \multicolumn{1}{c}{$-$} \\ \midrule

                                     &  & WB & AWB & DWB & AWB  & DWB & AWB & DWB & SWB
                            \\ \cmidrule(l){3-3} \cmidrule(l){4-5} \cmidrule(l){6-7} \cmidrule(l){8-9} \cmidrule(l){10-10}
\multirow{ 14}{*}{$0.02$} & $0$ & 0.921 & 0.932 & 0.921 & 0.926 & 0.923 & 0.865 & 0.930 & 0.883 \\
&& (0.674) & (0.658) & (0.674) & (0.602) & (0.674) & (0.509) & (0.675) & (0.666) \\
 & $AR_{0.2}$ & 0.856 & 0.898 & 0.871 & 0.872 & 0.863 & 0.806 & 0.865 & 0.783 \\
&& (0.655) & (0.656) & (0.656) & (0.615) & (0.652) & (0.536) & (0.654) & (0.638) \\
 & $AR_{0.5}$ & 0.661 & 0.738 & 0.660 & 0.733 & 0.657 & 0.659 & 0.659 & 0.389 \\
&& (0.557) & (0.578) & (0.555) & (0.567) & (0.552) & (0.517) & (0.554) & (0.497) \\
 & $AR_{-0.2}$ & 0.950 & 0.968 & 0.965 & 0.944 & 0.943 & 0.881 & 0.959 & 0.951 \\
&& (0.661) & (0.630) & (0.662) & (0.563) & (0.659) & (0.463) & (0.662) & (0.644) \\
 & $AR_{-0.5}$ & 0.984 & 0.978 & 0.979 & 0.961 & 0.977 & 0.909 & 0.980 & 0.982 \\
&& (0.575) & (0.526) & (0.573) & (0.456) & (0.574) & (0.363) & (0.574) & (0.513) \\
 & $MA_{0.2}$ & 0.869 & 0.893 & 0.860 & 0.893 & 0.875 & 0.807 & 0.886 & 0.786 \\
&& (0.656) & (0.656) & (0.656) & (0.615) & (0.655) & (0.533) & (0.655) & (0.638) \\
 & $MA_{0.5}$ & 0.789 & 0.837 & 0.785 & 0.848 & 0.806 & 0.766 & 0.807 & 0.576 \\
&& (0.589) & (0.606) & (0.589) & (0.584) & (0.586) & (0.519) & (0.589) & (0.529) \\
\midrule
\multirow{ 14}{*}{$0.04$} & $0$ & 0.915 & 0.916 & 0.911 & 0.899 & 0.924 & 0.786 & 0.918 & 0.887 \\
&& (0.517) & (0.510) & (0.517) & (0.476) & (0.516) & (0.415) & (0.518) & (0.505) \\
 & $AR_{0.2}$ & 0.820 & 0.867 & 0.841 & 0.826 & 0.821 & 0.767 & 0.837 & 0.748 \\
&& (0.503) & (0.512) & (0.504) & (0.492) & (0.501) & (0.440) & (0.502) & (0.482) \\
 & $AR_{0.5}$ & 0.559 & 0.628 & 0.549 & 0.634 & 0.544 & 0.581 & 0.559 & 0.319 \\
&& (0.436) & (0.465) & (0.436) & (0.470) & (0.434) & (0.446) & (0.434) & (0.377) \\
 & $AR_{-0.2}$ & 0.967 & 0.975 & 0.979 & 0.936 & 0.980 & 0.859 & 0.968 & 0.953 \\
&& (0.508) & (0.488) & (0.509) & (0.442) & (0.507) & (0.375) & (0.507) & (0.488) \\
 & $AR_{-0.5}$ & 0.991 & 0.984 & 0.985 & 0.967 & 0.987 & 0.924 & 0.989 & 0.988 \\
&& (0.449) & (0.413) & (0.447) & (0.365) & (0.448) & (0.302) & (0.449) & (0.391) \\
 & $MA_{0.2}$ & 0.834 & 0.861 & 0.828 & 0.852 & 0.866 & 0.739 & 0.842 & 0.763 \\
&& (0.505) & (0.513) & (0.505) & (0.491) & (0.503) & (0.439) & (0.505) & (0.484) \\
 & $MA_{0.5}$ & 0.721 & 0.793 & 0.734 & 0.794 & 0.762 & 0.698 & 0.734 & 0.577 \\
&& (0.458) & (0.481) & (0.458) & (0.474) & (0.455) & (0.434) & (0.457) & (0.402) \\
\midrule
\multirow{ 14}{*}{$0.06$} & $0$ & 0.919 & 0.924 & 0.923 & 0.897 & 0.929 & 0.786 & 0.920 & 0.877 \\
&& (0.445) & (0.443) & (0.445) & (0.422) & (0.444) & (0.377) & (0.445) & (0.426) \\
 & $AR_{0.2}$ & 0.821 & 0.841 & 0.832 & 0.807 & 0.817 & 0.744 & 0.837 & 0.753 \\
&& (0.433) & (0.446) & (0.435) & (0.435) & (0.432) & (0.400) & (0.433) & (0.407) \\
 & $AR_{0.5}$ & 0.535 & 0.604 & 0.533 & 0.645 & 0.530 & 0.597 & 0.530 & 0.338 \\
&& (0.381) & (0.411) & (0.379) & (0.422) & (0.378) & (0.408) & (0.378) & (0.319) \\
 & $AR_{-0.2}$ & 0.974 & 0.969 & 0.983 & 0.941 & 0.976 & 0.862 & 0.977 & 0.962 \\
&& (0.438) & (0.426) & (0.439) & (0.393) & (0.437) & (0.346) & (0.437) & (0.410) \\
 & $AR_{-0.5}$ & 0.997 & 0.990 & 0.992 & 0.979 & 0.995 & 0.935 & 0.998 & 0.997 \\
&& (0.392) & (0.366) & (0.389) & (0.333) & (0.391) & (0.290) & (0.392) & (0.329) \\
 & $MA_{0.2}$ & 0.837 & 0.859 & 0.853 & 0.848 & 0.856 & 0.737 & 0.838 & 0.794 \\
&& (0.434) & (0.446) & (0.435) & (0.434) & (0.433) & (0.398) & (0.434) & (0.409) \\
 & $MA_{0.5}$ & 0.742 & 0.792 & 0.744 & 0.790 & 0.753 & 0.705 & 0.748 & 0.591 \\
&& (0.397) & (0.421) & (0.397) & (0.422) & (0.395) & (0.395) & (0.396) & (0.339) \\
\bottomrule
\end{tabular}
\caption{Simultaneous coverage probabilities over $G.sub$ for $k=4$ and $a=0.3$}
\label{simultGsub7}
\end{table}

\begin{table}
\centering
\begin{tabular}{@{}lllllllllll@{}}
\toprule
 $h$ & \multicolumn{1}{l}{Case} & \multicolumn{1}{c}{$\gamma=0$} & \multicolumn{2}{c}{$\gamma=0.2$} & \multicolumn{2}{c}{$\gamma=0.4$} & \multicolumn{2}{c}{$\gamma=0.6$} & \multicolumn{1}{c}{$-$} \\ \midrule

                                     &  & WB & AWB & DWB & AWB  & DWB & AWB & DWB & SWB
                            \\ \cmidrule(l){3-3} \cmidrule(l){4-5} \cmidrule(l){6-7} \cmidrule(l){8-9} \cmidrule(l){10-10}
\multirow{ 14}{*}{$0.02$} & $0$ & 0.908 & 0.923 & 0.910 & 0.913 & 0.915 & 0.850 & 0.925 & 0.855 \\
&& (0.534) & (0.521) & (0.534) & (0.477) & (0.533) & (0.404) & (0.534) & (0.527) \\
 & $AR_{0.2}$ & 0.823 & 0.887 & 0.853 & 0.874 & 0.831 & 0.746 & 0.815 & 0.688 \\
&& (0.518) & (0.520) & (0.520) & (0.487) & (0.516) & (0.425) & (0.518) & (0.505) \\
 & $AR_{0.5}$ & 0.577 & 0.674 & 0.574 & 0.640 & 0.563 & 0.562 & 0.573 & 0.236 \\
&& (0.440) & (0.458) & (0.439) & (0.450) & (0.437) & (0.412) & (0.438) & (0.394) \\
 & $AR_{-0.2}$ & 0.945 & 0.969 & 0.964 & 0.945 & 0.951 & 0.850 & 0.947 & 0.942 \\
&& (0.523) & (0.499) & (0.524) & (0.445) & (0.522) & (0.366) & (0.523) & (0.509) \\
 & $AR_{-0.5}$ & 0.979 & 0.978 & 0.977 & 0.959 & 0.974 & 0.907 & 0.980 & 0.980 \\
&& (0.455) & (0.416) & (0.453) & (0.360) & (0.454) & (0.286) & (0.455) & (0.406) \\
 & $MA_{0.2}$ & 0.837 & 0.876 & 0.848 & 0.869 & 0.856 & 0.777 & 0.872 & 0.711 \\
&& (0.520) & (0.519) & (0.519) & (0.487) & (0.518) & (0.423) & (0.519) & (0.506) \\
 & $MA_{0.5}$ & 0.739 & 0.811 & 0.753 & 0.797 & 0.750 & 0.713 & 0.764 & 0.451 \\
&& (0.466) & (0.480) & (0.466) & (0.463) & (0.463) & (0.412) & (0.466) & (0.419) \\
\midrule
\multirow{ 14}{*}{$0.04$} & $0$ & 0.902 & 0.909 & 0.907 & 0.858 & 0.908 & 0.728 & 0.909 & 0.853 \\
&& (0.402) & (0.396) & (0.401) & (0.369) & (0.400) & (0.322) & (0.402) & (0.392) \\
 & $AR_{0.2}$ & 0.767 & 0.819 & 0.787 & 0.767 & 0.762 & 0.657 & 0.757 & 0.672 \\
&& (0.391) & (0.398) & (0.391) & (0.382) & (0.389) & (0.343) & (0.390) & (0.375) \\
 & $AR_{0.5}$ & 0.397 & 0.496 & 0.391 & 0.505 & 0.396 & 0.465 & 0.401 & 0.146 \\
&& (0.339) & (0.362) & (0.338) & (0.366) & (0.336) & (0.347) & (0.337) & (0.293) \\
 & $AR_{-0.2}$ & 0.960 & 0.971 & 0.967 & 0.929 & 0.970 & 0.788 & 0.960 & 0.947 \\
&& (0.394) & (0.379) & (0.395) & (0.343) & (0.393) & (0.292) & (0.394) & (0.379) \\
 & $AR_{-0.5}$ & 0.994 & 0.987 & 0.983 & 0.962 & 0.988 & 0.900 & 0.994 & 0.985 \\
&& (0.349) & (0.320) & (0.347) & (0.283) & (0.347) & (0.234) & (0.348) & (0.303) \\
 & $MA_{0.2}$ & 0.806 & 0.826 & 0.796 & 0.792 & 0.798 & 0.666 & 0.797 & 0.693 \\
&& (0.392) & (0.398) & (0.392) & (0.381) & (0.390) & (0.341) & (0.392) & (0.376) \\
 & $MA_{0.5}$ & 0.657 & 0.738 & 0.666 & 0.714 & 0.675 & 0.605 & 0.661 & 0.427 \\
&& (0.356) & (0.374) & (0.355) & (0.368) & (0.353) & (0.337) & (0.355) & (0.312) \\
\midrule
\multirow{ 14}{*}{$0.06$} & $0$ & 0.901 & 0.899 & 0.906 & 0.850 & 0.900 & 0.731 & 0.897 & 0.849 \\
&& (0.343) & (0.342) & (0.343) & (0.325) & (0.342) & (0.291) & (0.343) & (0.328) \\
 & $AR_{0.2}$ & 0.757 & 0.797 & 0.785 & 0.732 & 0.752 & 0.618 & 0.761 & 0.668 \\
&& (0.334) & (0.344) & (0.335) & (0.336) & (0.333) & (0.309) & (0.334) & (0.314) \\
 & $AR_{0.5}$ & 0.371 & 0.423 & 0.357 & 0.490 & 0.368 & 0.431 & 0.388 & 0.158 \\
&& (0.294) & (0.317) & (0.292) & (0.326) & (0.292) & (0.316) & (0.291) & (0.246) \\
 & $AR_{-0.2}$ & 0.968 & 0.962 & 0.973 & 0.920 & 0.970 & 0.814 & 0.966 & 0.959 \\
&& (0.337) & (0.328) & (0.338) & (0.304) & (0.337) & (0.267) & (0.337) & (0.317) \\
 & $AR_{-0.5}$ & 0.996 & 0.993 & 0.994 & 0.978 & 0.996 & 0.928 & 0.997 & 0.995 \\
&& (0.302) & (0.282) & (0.300) & (0.256) & (0.301) & (0.224) & (0.301) & (0.254) \\
 & $MA_{0.2}$ & 0.805 & 0.813 & 0.803 & 0.775 & 0.780 & 0.653 & 0.790 & 0.712 \\
&& (0.335) & (0.344) & (0.335) & (0.335) & (0.334) & (0.307) & (0.335) & (0.315) \\
 & $MA_{0.5}$ & 0.651 & 0.718 & 0.658 & 0.701 & 0.640 & 0.602 & 0.636 & 0.461 \\
&& (0.306) & (0.325) & (0.306) & (0.325) & (0.305) & (0.305) & (0.306) & (0.261) \\
\bottomrule
\end{tabular}
\caption{Simultaneous coverage probabilities over $G$ for $k=4$ and $a=0.3$}
\label{simultG7}
\end{table}

\clearpage

\begin{table}
\centering
\begin{tabular}{@{}lllllllllll@{}}
\toprule
 $h$ & \multicolumn{1}{l}{Case} & \multicolumn{1}{c}{$\gamma=0$} & \multicolumn{2}{c}{$\gamma=0.2$} & \multicolumn{2}{c}{$\gamma=0.4$} & \multicolumn{2}{c}{$\gamma=0.6$} & \multicolumn{1}{c}{$-$} \\ \midrule

                                     &  & WB & AWB & DWB & AWB  & DWB & AWB & DWB & SWB
                            \\ \cmidrule(l){3-3} \cmidrule(l){4-5} \cmidrule(l){6-7} \cmidrule(l){8-9} \cmidrule(l){10-10}
\multirow{ 14}{*}{$0.02$} & $0$ & 0.946 & 0.952 & 0.945 & 0.942 & 0.945 & 0.904 & 0.947 & 0.926 \\
&& (0.725) & (0.708) & (0.724) & (0.648) & (0.724) & (0.549) & (0.726) & (0.712) \\
 & $AR_{0.2}$ & 0.902 & 0.919 & 0.903 & 0.913 & 0.903 & 0.868 & 0.901 & 0.861 \\
&& (0.704) & (0.706) & (0.705) & (0.660) & (0.701) & (0.576) & (0.702) & (0.682) \\
 & $AR_{0.5}$ & 0.781 & 0.820 & 0.780 & 0.829 & 0.781 & 0.791 & 0.779 & 0.673 \\
&& (0.599) & (0.622) & (0.596) & (0.610) & (0.594) & (0.557) & (0.596) & (0.531) \\
 & $AR_{-0.2}$ & 0.970 & 0.972 & 0.971 & 0.964 & 0.972 & 0.928 & 0.971 & 0.954 \\
&& (0.710) & (0.679) & (0.712) & (0.606) & (0.708) & (0.499) & (0.710) & (0.687) \\
 & $AR_{-0.5}$ & 0.989 & 0.988 & 0.989 & 0.982 & 0.989 & 0.958 & 0.989 & 0.960 \\
&& (0.618) & (0.565) & (0.614) & (0.492) & (0.616) & (0.392) & (0.616) & (0.547) \\
 & $MA_{0.2}$ & 0.910 & 0.924 & 0.911 & 0.918 & 0.908 & 0.879 & 0.912 & 0.872 \\
&& (0.706) & (0.706) & (0.705) & (0.660) & (0.703) & (0.574) & (0.706) & (0.682) \\
 & $MA_{0.5}$ & 0.865 & 0.891 & 0.864 & 0.890 & 0.862 & 0.855 & 0.866 & 0.774 \\
&& (0.633) & (0.652) & (0.632) & (0.626) & (0.628) & (0.558) & (0.632) & (0.564) \\
\midrule
\multirow{ 14}{*}{$0.04$} & $0$ & 0.951 & 0.951 & 0.951 & 0.940 & 0.949 & 0.905 & 0.951 & 0.923 \\
&& (0.561) & (0.555) & (0.561) & (0.519) & (0.561) & (0.454) & (0.562) & (0.542) \\
 & $AR_{0.2}$ & 0.901 & 0.913 & 0.902 & 0.905 & 0.901 & 0.869 & 0.899 & 0.861 \\
&& (0.546) & (0.556) & (0.548) & (0.534) & (0.543) & (0.479) & (0.544) & (0.518) \\
 & $AR_{0.5}$ & 0.769 & 0.808 & 0.773 & 0.818 & 0.769 & 0.795 & 0.767 & 0.668 \\
&& (0.474) & (0.506) & (0.473) & (0.510) & (0.471) & (0.484) & (0.472) & (0.405) \\
 & $AR_{-0.2}$ & 0.979 & 0.977 & 0.979 & 0.966 & 0.980 & 0.933 & 0.979 & 0.951 \\
&& (0.550) & (0.532) & (0.552) & (0.483) & (0.549) & (0.412) & (0.550) & (0.523) \\
 & $AR_{-0.5}$ & 0.996 & 0.993 & 0.995 & 0.989 & 0.995 & 0.970 & 0.995 & 0.971 \\
&& (0.487) & (0.449) & (0.484) & (0.400) & (0.486) & (0.333) & (0.486) & (0.419) \\
 & $MA_{0.2}$ & 0.913 & 0.921 & 0.912 & 0.912 & 0.910 & 0.880 & 0.912 & 0.874 \\
&& (0.549) & (0.557) & (0.548) & (0.534) & (0.546) & (0.478) & (0.548) & (0.520) \\
 & $MA_{0.5}$ & 0.869 & 0.889 & 0.867 & 0.889 & 0.866 & 0.861 & 0.868 & 0.786 \\
&& (0.498) & (0.523) & (0.498) & (0.515) & (0.494) & (0.472) & (0.496) & (0.431) \\
\midrule
\multirow{ 14}{*}{$0.06$} & $0$ & 0.957 & 0.955 & 0.956 & 0.945 & 0.953 & 0.916 & 0.956 & 0.926 \\
&& (0.487) & (0.487) & (0.487) & (0.464) & (0.486) & (0.417) & (0.487) & (0.459) \\
 & $AR_{0.2}$ & 0.909 & 0.920 & 0.910 & 0.913 & 0.906 & 0.884 & 0.906 & 0.864 \\
&& (0.475) & (0.489) & (0.476) & (0.477) & (0.473) & (0.441) & (0.474) & (0.439) \\
 & $AR_{0.5}$ & 0.781 & 0.819 & 0.784 & 0.829 & 0.779 & 0.816 & 0.779 & 0.668 \\
&& (0.417) & (0.450) & (0.417) & (0.462) & (0.415) & (0.448) & (0.415) & (0.344) \\
 & $AR_{-0.2}$ & 0.983 & 0.980 & 0.983 & 0.970 & 0.983 & 0.944 & 0.983 & 0.957 \\
&& (0.478) & (0.468) & (0.480) & (0.433) & (0.477) & (0.383) & (0.478) & (0.443) \\
 & $AR_{-0.5}$ & 0.997 & 0.995 & 0.997 & 0.992 & 0.997 & 0.978 & 0.997 & 0.980 \\
&& (0.428) & (0.402) & (0.425) & (0.368) & (0.427) & (0.321) & (0.428) & (0.356) \\
 & $MA_{0.2}$ & 0.920 & 0.927 & 0.919 & 0.919 & 0.915 & 0.893 & 0.918 & 0.877 \\
&& (0.476) & (0.489) & (0.476) & (0.478) & (0.475) & (0.439) & (0.475) & (0.440) \\
 & $MA_{0.5}$ & 0.881 & 0.900 & 0.879 & 0.899 & 0.875 & 0.878 & 0.878 & 0.793 \\
&& (0.436) & (0.463) & (0.435) & (0.463) & (0.433) & (0.435) & (0.434) & (0.365) \\
\bottomrule
\end{tabular}
\caption{Pointwise coverage probabilities for $k=4$ and $a=0.5$}
\label{pointwise8}
\end{table}

\begin{table}
\centering
\begin{tabular}{@{}lllllllllll@{}}
\toprule
 $h$ & \multicolumn{1}{l}{Case} & \multicolumn{1}{c}{$\gamma=0$} & \multicolumn{2}{c}{$\gamma=0.2$} & \multicolumn{2}{c}{$\gamma=0.4$} & \multicolumn{2}{c}{$\gamma=0.6$} & \multicolumn{1}{c}{$-$} \\ \midrule

                                     &  & WB & AWB & DWB & AWB  & DWB & AWB & DWB & SWB
                            \\ \cmidrule(l){3-3} \cmidrule(l){4-5} \cmidrule(l){6-7} \cmidrule(l){8-9} \cmidrule(l){10-10}
\multirow{ 14}{*}{$0.02$} & $0$ & 0.926 & 0.933 & 0.921 & 0.934 & 0.929 & 0.864 & 0.936 & 0.883 \\
&& (0.669) & (0.653) & (0.668) & (0.597) & (0.668) & (0.507) & (0.669) & (0.657) \\
 & $AR_{0.2}$ & 0.865 & 0.898 & 0.871 & 0.881 & 0.861 & 0.813 & 0.868 & 0.784 \\
&& (0.650) & (0.651) & (0.651) & (0.609) & (0.646) & (0.530) & (0.648) & (0.630) \\
 & $AR_{0.5}$ & 0.665 & 0.739 & 0.665 & 0.745 & 0.660 & 0.665 & 0.659 & 0.384 \\
&& (0.552) & (0.574) & (0.551) & (0.562) & (0.548) & (0.513) & (0.549) & (0.490) \\
 & $AR_{-0.2}$ & 0.952 & 0.971 & 0.969 & 0.947 & 0.948 & 0.883 & 0.959 & 0.955 \\
&& (0.656) & (0.626) & (0.656) & (0.559) & (0.654) & (0.460) & (0.655) & (0.634) \\
 & $AR_{-0.5}$ & 0.984 & 0.979 & 0.980 & 0.963 & 0.979 & 0.912 & 0.979 & 0.988 \\
&& (0.570) & (0.522) & (0.567) & (0.454) & (0.569) & (0.362) & (0.568) & (0.505) \\
 & $MA_{0.2}$ & 0.863 & 0.894 & 0.866 & 0.897 & 0.884 & 0.810 & 0.888 & 0.782 \\
&& (0.651) & (0.650) & (0.650) & (0.609) & (0.649) & (0.529) & (0.650) & (0.630) \\
 & $MA_{0.5}$ & 0.792 & 0.844 & 0.781 & 0.847 & 0.807 & 0.773 & 0.817 & 0.566 \\
&& (0.584) & (0.601) & (0.584) & (0.578) & (0.580) & (0.514) & (0.583) & (0.521) \\
\midrule
\multirow{ 14}{*}{$0.04$} & $0$ & 0.919 & 0.918 & 0.912 & 0.899 & 0.928 & 0.786 & 0.919 & 0.879 \\
&& (0.520) & (0.514) & (0.519) & (0.480) & (0.519) & (0.419) & (0.520) & (0.502) \\
 & $AR_{0.2}$ & 0.825 & 0.867 & 0.842 & 0.833 & 0.821 & 0.766 & 0.837 & 0.739 \\
&& (0.505) & (0.514) & (0.506) & (0.494) & (0.503) & (0.443) & (0.504) & (0.478) \\
 & $AR_{0.5}$ & 0.558 & 0.629 & 0.559 & 0.640 & 0.548 & 0.585 & 0.562 & 0.317 \\
&& (0.438) & (0.468) & (0.438) & (0.471) & (0.435) & (0.447) & (0.436) & (0.374) \\
 & $AR_{-0.2}$ & 0.967 & 0.976 & 0.980 & 0.939 & 0.975 & 0.859 & 0.970 & 0.956 \\
&& (0.509) & (0.491) & (0.511) & (0.446) & (0.508) & (0.381) & (0.509) & (0.483) \\
 & $AR_{-0.5}$ & 0.991 & 0.985 & 0.986 & 0.967 & 0.987 & 0.921 & 0.990 & 0.987 \\
&& (0.450) & (0.416) & (0.448) & (0.370) & (0.449) & (0.308) & (0.450) & (0.388) \\
 & $MA_{0.2}$ & 0.839 & 0.864 & 0.833 & 0.854 & 0.867 & 0.745 & 0.849 & 0.766 \\
&& (0.507) & (0.516) & (0.507) & (0.494) & (0.505) & (0.442) & (0.507) & (0.481) \\
 & $MA_{0.5}$ & 0.726 & 0.792 & 0.739 & 0.795 & 0.765 & 0.702 & 0.742 & 0.573 \\
&& (0.460) & (0.483) & (0.460) & (0.476) & (0.458) & (0.436) & (0.459) & (0.398) \\
\midrule
\multirow{ 14}{*}{$0.06$} & $0$ & 0.921 & 0.925 & 0.923 & 0.905 & 0.931 & 0.796 & 0.923 & 0.881 \\
&& (0.451) & (0.451) & (0.451) & (0.430) & (0.450) & (0.385) & (0.450) & (0.425) \\
 & $AR_{0.2}$ & 0.821 & 0.841 & 0.832 & 0.814 & 0.825 & 0.742 & 0.836 & 0.749 \\
&& (0.439) & (0.452) & (0.440) & (0.442) & (0.437) & (0.408) & (0.439) & (0.406) \\
 & $AR_{0.5}$ & 0.539 & 0.610 & 0.532 & 0.647 & 0.534 & 0.610 & 0.540 & 0.331 \\
&& (0.387) & (0.417) & (0.385) & (0.427) & (0.383) & (0.414) & (0.384) & (0.318) \\
 & $AR_{-0.2}$ & 0.972 & 0.975 & 0.983 & 0.944 & 0.977 & 0.875 & 0.977 & 0.963 \\
&& (0.442) & (0.432) & (0.444) & (0.401) & (0.441) & (0.354) & (0.442) & (0.410) \\
 & $AR_{-0.5}$ & 0.998 & 0.991 & 0.992 & 0.978 & 0.995 & 0.933 & 0.998 & 0.996 \\
&& (0.396) & (0.373) & (0.393) & (0.341) & (0.395) & (0.296) & (0.396) & (0.329) \\
 & $MA_{0.2}$ & 0.845 & 0.867 & 0.856 & 0.850 & 0.855 & 0.752 & 0.841 & 0.782 \\
&& (0.440) & (0.453) & (0.440) & (0.442) & (0.439) & (0.405) & (0.440) & (0.408) \\
 & $MA_{0.5}$ & 0.745 & 0.798 & 0.749 & 0.802 & 0.758 & 0.710 & 0.749 & 0.594 \\
&& (0.403) & (0.428) & (0.403) & (0.428) & (0.400) & (0.402) & (0.402) & (0.338) \\
\bottomrule
\end{tabular}
\caption{Simultaneous coverage probabilities over $G.sub$ for $k=4$ and $a=0.5$}
\label{simultGsub8}
\end{table}

\begin{table}
\centering
\begin{tabular}{@{}lllllllllll@{}}
\toprule
 $h$ & \multicolumn{1}{l}{Case} & \multicolumn{1}{c}{$\gamma=0$} & \multicolumn{2}{c}{$\gamma=0.2$} & \multicolumn{2}{c}{$\gamma=0.4$} & \multicolumn{2}{c}{$\gamma=0.6$} & \multicolumn{1}{c}{$-$} \\ \midrule

                                     &  & WB & AWB & DWB & AWB  & DWB & AWB & DWB & SWB
                            \\ \cmidrule(l){3-3} \cmidrule(l){4-5} \cmidrule(l){6-7} \cmidrule(l){8-9} \cmidrule(l){10-10}
\multirow{ 14}{*}{$0.02$} & $0$ & 0.904 & 0.918 & 0.905 & 0.910 & 0.912 & 0.837 & 0.928 & 0.848 \\
&& (0.530) & (0.517) & (0.529) & (0.473) & (0.529) & (0.401) & (0.530) & (0.520) \\
 & $AR_{0.2}$ & 0.822 & 0.876 & 0.849 & 0.866 & 0.823 & 0.731 & 0.815 & 0.685 \\
&& (0.514) & (0.515) & (0.515) & (0.483) & (0.512) & (0.421) & (0.513) & (0.499) \\
 & $AR_{0.5}$ & 0.576 & 0.655 & 0.560 & 0.629 & 0.558 & 0.554 & 0.564 & 0.229 \\
&& (0.437) & (0.455) & (0.436) & (0.447) & (0.434) & (0.408) & (0.435) & (0.388) \\
 & $AR_{-0.2}$ & 0.943 & 0.965 & 0.962 & 0.941 & 0.945 & 0.840 & 0.948 & 0.941 \\
&& (0.519) & (0.496) & (0.520) & (0.443) & (0.518) & (0.364) & (0.519) & (0.502) \\
 & $AR_{-0.5}$ & 0.979 & 0.974 & 0.977 & 0.956 & 0.973 & 0.898 & 0.976 & 0.984 \\
&& (0.451) & (0.413) & (0.449) & (0.359) & (0.450) & (0.286) & (0.450) & (0.399) \\
 & $MA_{0.2}$ & 0.837 & 0.873 & 0.843 & 0.858 & 0.846 & 0.769 & 0.861 & 0.714 \\
&& (0.516) & (0.515) & (0.515) & (0.483) & (0.513) & (0.419) & (0.515) & (0.499) \\
 & $MA_{0.5}$ & 0.734 & 0.811 & 0.749 & 0.798 & 0.744 & 0.691 & 0.759 & 0.439 \\
&& (0.463) & (0.477) & (0.462) & (0.458) & (0.459) & (0.408) & (0.462) & (0.412) \\
\midrule
\multirow{ 14}{*}{$0.04$} & $0$ & 0.900 & 0.905 & 0.906 & 0.856 & 0.904 & 0.734 & 0.906 & 0.854 \\
&& (0.404) & (0.399) & (0.403) & (0.373) & (0.403) & (0.326) & (0.404) & (0.390) \\
 & $AR_{0.2}$ & 0.770 & 0.822 & 0.793 & 0.770 & 0.768 & 0.646 & 0.756 & 0.668 \\
&& (0.392) & (0.400) & (0.393) & (0.384) & (0.390) & (0.344) & (0.391) & (0.372) \\
 & $AR_{0.5}$ & 0.410 & 0.498 & 0.398 & 0.513 & 0.401 & 0.458 & 0.417 & 0.153 \\
&& (0.340) & (0.364) & (0.340) & (0.367) & (0.338) & (0.348) & (0.339) & (0.291) \\
 & $AR_{-0.2}$ & 0.962 & 0.969 & 0.968 & 0.935 & 0.972 & 0.784 & 0.963 & 0.946 \\
&& (0.395) & (0.381) & (0.397) & (0.346) & (0.394) & (0.296) & (0.395) & (0.376) \\
 & $AR_{-0.5}$ & 0.991 & 0.983 & 0.986 & 0.961 & 0.989 & 0.900 & 0.994 & 0.985 \\
&& (0.350) & (0.323) & (0.347) & (0.287) & (0.348) & (0.239) & (0.349) & (0.301) \\
 & $MA_{0.2}$ & 0.809 & 0.825 & 0.794 & 0.790 & 0.805 & 0.662 & 0.795 & 0.687 \\
&& (0.394) & (0.400) & (0.394) & (0.384) & (0.392) & (0.344) & (0.393) & (0.373) \\
 & $MA_{0.5}$ & 0.659 & 0.732 & 0.663 & 0.719 & 0.674 & 0.592 & 0.664 & 0.442 \\
&& (0.358) & (0.376) & (0.357) & (0.370) & (0.355) & (0.339) & (0.356) & (0.309) \\
\midrule
\multirow{ 14}{*}{$0.06$} & $0$ & 0.898 & 0.912 & 0.914 & 0.852 & 0.902 & 0.735 & 0.900 & 0.860 \\
&& (0.347) & (0.347) & (0.347) & (0.331) & (0.347) & (0.297) & (0.347) & (0.327) \\
 & $AR_{0.2}$ & 0.757 & 0.804 & 0.785 & 0.747 & 0.752 & 0.621 & 0.774 & 0.671 \\
&& (0.339) & (0.349) & (0.339) & (0.341) & (0.337) & (0.315) & (0.338) & (0.313) \\
 & $AR_{0.5}$ & 0.376 & 0.425 & 0.360 & 0.495 & 0.365 & 0.447 & 0.394 & 0.151 \\
&& (0.298) & (0.321) & (0.297) & (0.330) & (0.295) & (0.320) & (0.296) & (0.245) \\
 & $AR_{-0.2}$ & 0.969 & 0.967 & 0.977 & 0.923 & 0.970 & 0.821 & 0.966 & 0.960 \\
&& (0.341) & (0.333) & (0.342) & (0.309) & (0.340) & (0.273) & (0.341) & (0.316) \\
 & $AR_{-0.5}$ & 0.996 & 0.992 & 0.994 & 0.978 & 0.997 & 0.932 & 0.997 & 0.996 \\
&& (0.305) & (0.287) & (0.303) & (0.262) & (0.304) & (0.228) & (0.305) & (0.254) \\
 & $MA_{0.2}$ & 0.804 & 0.820 & 0.801 & 0.782 & 0.780 & 0.661 & 0.788 & 0.719 \\
&& (0.339) & (0.349) & (0.340) & (0.341) & (0.338) & (0.313) & (0.339) & (0.314) \\
 & $MA_{0.5}$ & 0.662 & 0.727 & 0.657 & 0.701 & 0.645 & 0.601 & 0.635 & 0.465 \\
&& (0.310) & (0.330) & (0.310) & (0.330) & (0.309) & (0.310) & (0.310) & (0.260) \\
\bottomrule
\end{tabular}
\caption{Simultaneous coverage probabilities over $G$ for $k=4$ and $a=0.5$}
\label{simultG8}
\end{table}

\clearpage

\begin{table}
\centering
\begin{tabular}{@{}lllllllllll@{}}
\toprule
 $h$ & \multicolumn{1}{l}{Case} & \multicolumn{1}{c}{$\gamma=0$} & \multicolumn{2}{c}{$\gamma=0.2$} & \multicolumn{2}{c}{$\gamma=0.4$} & \multicolumn{2}{c}{$\gamma=0.6$} & \multicolumn{1}{c}{$-$} \\ \midrule

                                     &  & WB & AWB & DWB & AWB  & DWB & AWB & DWB & SWB
                            \\ \cmidrule(l){3-3} \cmidrule(l){4-5} \cmidrule(l){6-7} \cmidrule(l){8-9} \cmidrule(l){10-10}
\multirow{ 14}{*}{$0.02$} & $0$ & 0.945 & 0.951 & 0.945 & 0.941 & 0.945 & 0.903 & 0.947 & 0.923 \\
&& (0.719) & (0.702) & (0.717) & (0.643) & (0.717) & (0.546) & (0.719) & (0.701) \\
 & $AR_{0.2}$ & 0.902 & 0.918 & 0.903 & 0.912 & 0.903 & 0.867 & 0.901 & 0.860 \\
&& (0.697) & (0.700) & (0.698) & (0.655) & (0.694) & (0.570) & (0.695) & (0.672) \\
 & $AR_{0.5}$ & 0.783 & 0.820 & 0.781 & 0.829 & 0.783 & 0.792 & 0.782 & 0.674 \\
&& (0.594) & (0.617) & (0.593) & (0.605) & (0.590) & (0.550) & (0.591) & (0.521) \\
 & $AR_{-0.2}$ & 0.970 & 0.972 & 0.971 & 0.963 & 0.972 & 0.927 & 0.971 & 0.952 \\
&& (0.703) & (0.673) & (0.705) & (0.602) & (0.702) & (0.497) & (0.702) & (0.676) \\
 & $AR_{-0.5}$ & 0.989 & 0.988 & 0.989 & 0.982 & 0.989 & 0.958 & 0.989 & 0.959 \\
&& (0.611) & (0.560) & (0.607) & (0.490) & (0.610) & (0.392) & (0.610) & (0.536) \\
 & $MA_{0.2}$ & 0.910 & 0.924 & 0.910 & 0.916 & 0.909 & 0.878 & 0.912 & 0.870 \\
&& (0.700) & (0.700) & (0.698) & (0.654) & (0.697) & (0.569) & (0.700) & (0.671) \\
 & $MA_{0.5}$ & 0.865 & 0.891 & 0.865 & 0.889 & 0.862 & 0.854 & 0.866 & 0.774 \\
&& (0.627) & (0.646) & (0.626) & (0.620) & (0.622) & (0.552) & (0.627) & (0.554) \\
\midrule
\multirow{ 14}{*}{$0.04$} & $0$ & 0.952 & 0.952 & 0.952 & 0.941 & 0.950 & 0.907 & 0.952 & 0.922 \\
&& (0.564) & (0.559) & (0.564) & (0.525) & (0.563) & (0.460) & (0.563) & (0.537) \\
 & $AR_{0.2}$ & 0.903 & 0.914 & 0.903 & 0.907 & 0.903 & 0.872 & 0.901 & 0.860 \\
&& (0.548) & (0.559) & (0.550) & (0.538) & (0.546) & (0.484) & (0.547) & (0.513) \\
 & $AR_{0.5}$ & 0.772 & 0.811 & 0.776 & 0.820 & 0.772 & 0.799 & 0.771 & 0.668 \\
&& (0.477) & (0.509) & (0.477) & (0.513) & (0.474) & (0.487) & (0.475) & (0.401) \\
 & $AR_{-0.2}$ & 0.979 & 0.977 & 0.979 & 0.967 & 0.980 & 0.935 & 0.979 & 0.950 \\
&& (0.552) & (0.536) & (0.555) & (0.488) & (0.551) & (0.419) & (0.551) & (0.518) \\
 & $AR_{-0.5}$ & 0.996 & 0.993 & 0.995 & 0.989 & 0.995 & 0.971 & 0.996 & 0.970 \\
&& (0.489) & (0.453) & (0.486) & (0.405) & (0.487) & (0.341) & (0.489) & (0.415) \\
 & $MA_{0.2}$ & 0.914 & 0.922 & 0.913 & 0.914 & 0.911 & 0.882 & 0.914 & 0.873 \\
&& (0.552) & (0.561) & (0.551) & (0.539) & (0.549) & (0.484) & (0.550) & (0.515) \\
 & $MA_{0.5}$ & 0.871 & 0.891 & 0.869 & 0.891 & 0.867 & 0.864 & 0.870 & 0.786 \\
&& (0.502) & (0.526) & (0.501) & (0.518) & (0.497) & (0.476) & (0.499) & (0.427) \\
\midrule
\multirow{ 14}{*}{$0.06$} & $0$ & 0.958 & 0.957 & 0.956 & 0.947 & 0.954 & 0.919 & 0.956 & 0.925 \\
&& (0.494) & (0.494) & (0.493) & (0.474) & (0.492) & (0.427) & (0.493) & (0.458) \\
 & $AR_{0.2}$ & 0.911 & 0.922 & 0.911 & 0.916 & 0.908 & 0.887 & 0.909 & 0.863 \\
&& (0.481) & (0.496) & (0.482) & (0.486) & (0.479) & (0.451) & (0.481) & (0.438) \\
 & $AR_{0.5}$ & 0.784 & 0.823 & 0.787 & 0.833 & 0.783 & 0.820 & 0.782 & 0.666 \\
&& (0.424) & (0.458) & (0.424) & (0.470) & (0.421) & (0.456) & (0.422) & (0.343) \\
 & $AR_{-0.2}$ & 0.983 & 0.981 & 0.983 & 0.972 & 0.983 & 0.946 & 0.983 & 0.955 \\
&& (0.484) & (0.475) & (0.486) & (0.442) & (0.482) & (0.393) & (0.484) & (0.442) \\
 & $AR_{-0.5}$ & 0.997 & 0.995 & 0.997 & 0.992 & 0.997 & 0.978 & 0.997 & 0.978 \\
&& (0.433) & (0.408) & (0.430) & (0.376) & (0.431) & (0.329) & (0.433) & (0.356) \\
 & $MA_{0.2}$ & 0.922 & 0.928 & 0.920 & 0.922 & 0.917 & 0.896 & 0.920 & 0.876 \\
&& (0.483) & (0.497) & (0.482) & (0.487) & (0.481) & (0.448) & (0.482) & (0.440) \\
 & $MA_{0.5}$ & 0.883 & 0.901 & 0.880 & 0.902 & 0.878 & 0.881 & 0.880 & 0.792 \\
&& (0.442) & (0.470) & (0.441) & (0.472) & (0.440) & (0.444) & (0.440) & (0.365) \\
\bottomrule
\end{tabular}
\caption{Pointwise coverage probabilities for $k=4$ and $a=0.7$}
\label{pointwise9}
\end{table}

\begin{table}
\centering
\begin{tabular}{@{}lllllllllll@{}}
\toprule
 $h$ & \multicolumn{1}{l}{Case} & \multicolumn{1}{c}{$\gamma=0$} & \multicolumn{2}{c}{$\gamma=0.2$} & \multicolumn{2}{c}{$\gamma=0.4$} & \multicolumn{2}{c}{$\gamma=0.6$} & \multicolumn{1}{c}{$-$} \\ \midrule

                                     &  & WB & AWB & DWB & AWB  & DWB & AWB & DWB & SWB
                            \\ \cmidrule(l){3-3} \cmidrule(l){4-5} \cmidrule(l){6-7} \cmidrule(l){8-9} \cmidrule(l){10-10}
\multirow{ 14}{*}{$0.02$} & $0$ & 0.929 & 0.932 & 0.924 & 0.938 & 0.934 & 0.877 & 0.939 & 0.884 \\
&& (0.662) & (0.647) & (0.661) & (0.594) & (0.661) & (0.503) & (0.663) & (0.646) \\
 & $AR_{0.2}$ & 0.866 & 0.905 & 0.876 & 0.887 & 0.863 & 0.816 & 0.870 & 0.772 \\
&& (0.643) & (0.645) & (0.645) & (0.604) & (0.640) & (0.525) & (0.641) & (0.619) \\
 & $AR_{0.5}$ & 0.665 & 0.746 & 0.667 & 0.751 & 0.661 & 0.665 & 0.663 & 0.391 \\
&& (0.547) & (0.569) & (0.547) & (0.558) & (0.545) & (0.507) & (0.545) & (0.481) \\
 & $AR_{-0.2}$ & 0.952 & 0.973 & 0.970 & 0.949 & 0.948 & 0.891 & 0.962 & 0.950 \\
&& (0.650) & (0.620) & (0.651) & (0.556) & (0.648) & (0.458) & (0.648) & (0.624) \\
 & $AR_{-0.5}$ & 0.984 & 0.980 & 0.981 & 0.965 & 0.980 & 0.915 & 0.980 & 0.990 \\
&& (0.563) & (0.518) & (0.560) & (0.453) & (0.562) & (0.362) & (0.562) & (0.495) \\
 & $MA_{0.2}$ & 0.872 & 0.889 & 0.870 & 0.899 & 0.888 & 0.826 & 0.892 & 0.776 \\
&& (0.645) & (0.645) & (0.644) & (0.604) & (0.643) & (0.525) & (0.645) & (0.619) \\
 & $MA_{0.5}$ & 0.792 & 0.845 & 0.781 & 0.859 & 0.818 & 0.778 & 0.824 & 0.564 \\
&& (0.579) & (0.595) & (0.578) & (0.571) & (0.574) & (0.509) & (0.578) & (0.511) \\
\midrule
\multirow{ 14}{*}{$0.04$} & $0$ & 0.924 & 0.918 & 0.915 & 0.903 & 0.925 & 0.795 & 0.916 & 0.872 \\
&& (0.521) & (0.517) & (0.521) & (0.485) & (0.520) & (0.425) & (0.520) & (0.496) \\
 & $AR_{0.2}$ & 0.834 & 0.870 & 0.850 & 0.840 & 0.820 & 0.778 & 0.835 & 0.745 \\
&& (0.507) & (0.517) & (0.508) & (0.498) & (0.505) & (0.447) & (0.505) & (0.474) \\
 & $AR_{0.5}$ & 0.553 & 0.634 & 0.565 & 0.651 & 0.562 & 0.594 & 0.564 & 0.314 \\
&& (0.441) & (0.471) & (0.440) & (0.474) & (0.438) & (0.449) & (0.439) & (0.370) \\
 & $AR_{-0.2}$ & 0.966 & 0.977 & 0.979 & 0.938 & 0.977 & 0.868 & 0.970 & 0.952 \\
&& (0.510) & (0.494) & (0.512) & (0.451) & (0.509) & (0.387) & (0.510) & (0.478) \\
 & $AR_{-0.5}$ & 0.990 & 0.983 & 0.987 & 0.970 & 0.987 & 0.925 & 0.991 & 0.986 \\
&& (0.451) & (0.419) & (0.449) & (0.375) & (0.449) & (0.315) & (0.452) & (0.384) \\
 & $MA_{0.2}$ & 0.844 & 0.859 & 0.830 & 0.867 & 0.871 & 0.750 & 0.854 & 0.764 \\
&& (0.509) & (0.519) & (0.509) & (0.498) & (0.507) & (0.447) & (0.508) & (0.476) \\
 & $MA_{0.5}$ & 0.733 & 0.798 & 0.737 & 0.813 & 0.772 & 0.710 & 0.751 & 0.571 \\
&& (0.463) & (0.486) & (0.462) & (0.479) & (0.459) & (0.440) & (0.461) & (0.394) \\
\midrule
\multirow{ 14}{*}{$0.06$} & $0$ & 0.923 & 0.930 & 0.930 & 0.913 & 0.932 & 0.812 & 0.926 & 0.884 \\
&& (0.456) & (0.457) & (0.456) & (0.438) & (0.455) & (0.394) & (0.455) & (0.424) \\
 & $AR_{0.2}$ & 0.830 & 0.848 & 0.840 & 0.820 & 0.840 & 0.761 & 0.838 & 0.743 \\
&& (0.444) & (0.459) & (0.445) & (0.450) & (0.442) & (0.416) & (0.444) & (0.405) \\
 & $AR_{0.5}$ & 0.547 & 0.615 & 0.539 & 0.654 & 0.545 & 0.612 & 0.544 & 0.327 \\
&& (0.392) & (0.424) & (0.391) & (0.434) & (0.389) & (0.421) & (0.390) & (0.317) \\
 & $AR_{-0.2}$ & 0.971 & 0.975 & 0.982 & 0.945 & 0.979 & 0.885 & 0.977 & 0.963 \\
&& (0.447) & (0.438) & (0.449) & (0.408) & (0.446) & (0.363) & (0.447) & (0.408) \\
 & $AR_{-0.5}$ & 0.998 & 0.990 & 0.990 & 0.981 & 0.995 & 0.936 & 0.998 & 0.997 \\
&& (0.400) & (0.378) & (0.397) & (0.348) & (0.398) & (0.304) & (0.400) & (0.329) \\
 & $MA_{0.2}$ & 0.855 & 0.872 & 0.861 & 0.863 & 0.868 & 0.759 & 0.859 & 0.787 \\
&& (0.446) & (0.459) & (0.446) & (0.450) & (0.444) & (0.413) & (0.446) & (0.406) \\
 & $MA_{0.5}$ & 0.749 & 0.812 & 0.756 & 0.821 & 0.767 & 0.724 & 0.749 & 0.588 \\
&& (0.409) & (0.434) & (0.408) & (0.437) & (0.406) & (0.409) & (0.407) & (0.337) \\
\bottomrule
\end{tabular}
\caption{Simultaneous coverage probabilities over $G.sub$ for $k=4$ and $a=0.7$}
\label{simultGsub9}
\end{table}

\begin{table}
\centering
\begin{tabular}{@{}lllllllllll@{}}
\toprule
 $h$ & \multicolumn{1}{l}{Case} & \multicolumn{1}{c}{$\gamma=0$} & \multicolumn{2}{c}{$\gamma=0.2$} & \multicolumn{2}{c}{$\gamma=0.4$} & \multicolumn{2}{c}{$\gamma=0.6$} & \multicolumn{1}{c}{$-$} \\ \midrule

                                     &  & WB & AWB & DWB & AWB  & DWB & AWB & DWB & SWB
                            \\ \cmidrule(l){3-3} \cmidrule(l){4-5} \cmidrule(l){6-7} \cmidrule(l){8-9} \cmidrule(l){10-10}
\multirow{ 14}{*}{$0.02$} & $0$ & 0.902 & 0.912 & 0.903 & 0.904 & 0.913 & 0.812 & 0.924 & 0.846 \\
&& (0.525) & (0.512) & (0.524) & (0.470) & (0.524) & (0.399) & (0.525) & (0.512) \\
 & $AR_{0.2}$ & 0.812 & 0.870 & 0.836 & 0.854 & 0.827 & 0.712 & 0.813 & 0.693 \\
&& (0.509) & (0.511) & (0.510) & (0.479) & (0.507) & (0.417) & (0.508) & (0.490) \\
 & $AR_{0.5}$ & 0.566 & 0.648 & 0.551 & 0.610 & 0.554 & 0.538 & 0.574 & 0.233 \\
&& (0.434) & (0.451) & (0.433) & (0.443) & (0.431) & (0.404) & (0.431) & (0.381) \\
 & $AR_{-0.2}$ & 0.939 & 0.958 & 0.958 & 0.936 & 0.944 & 0.832 & 0.943 & 0.942 \\
&& (0.514) & (0.491) & (0.515) & (0.440) & (0.513) & (0.362) & (0.513) & (0.494) \\
 & $AR_{-0.5}$ & 0.980 & 0.974 & 0.977 & 0.949 & 0.973 & 0.887 & 0.975 & 0.986 \\
&& (0.446) & (0.409) & (0.444) & (0.358) & (0.445) & (0.286) & (0.445) & (0.392) \\
 & $MA_{0.2}$ & 0.828 & 0.871 & 0.836 & 0.855 & 0.841 & 0.745 & 0.853 & 0.712 \\
&& (0.511) & (0.511) & (0.510) & (0.479) & (0.508) & (0.417) & (0.511) & (0.490) \\
 & $MA_{0.5}$ & 0.727 & 0.794 & 0.740 & 0.776 & 0.730 & 0.672 & 0.750 & 0.458 \\
&& (0.458) & (0.472) & (0.457) & (0.453) & (0.455) & (0.404) & (0.457) & (0.405) \\
\midrule
\multirow{ 14}{*}{$0.04$} & $0$ & 0.904 & 0.909 & 0.910 & 0.865 & 0.907 & 0.726 & 0.915 & 0.850 \\
&& (0.405) & (0.401) & (0.405) & (0.376) & (0.404) & (0.330) & (0.404) & (0.385) \\
 & $AR_{0.2}$ & 0.769 & 0.821 & 0.796 & 0.776 & 0.780 & 0.649 & 0.765 & 0.675 \\
&& (0.393) & (0.402) & (0.395) & (0.387) & (0.392) & (0.348) & (0.392) & (0.368) \\
 & $AR_{0.5}$ & 0.417 & 0.512 & 0.400 & 0.520 & 0.400 & 0.465 & 0.417 & 0.155 \\
&& (0.342) & (0.366) & (0.341) & (0.368) & (0.340) & (0.350) & (0.341) & (0.288) \\
 & $AR_{-0.2}$ & 0.963 & 0.966 & 0.971 & 0.936 & 0.973 & 0.792 & 0.961 & 0.949 \\
&& (0.396) & (0.383) & (0.398) & (0.350) & (0.396) & (0.301) & (0.396) & (0.372) \\
 & $AR_{-0.5}$ & 0.990 & 0.987 & 0.987 & 0.965 & 0.990 & 0.913 & 0.993 & 0.987 \\
&& (0.350) & (0.325) & (0.349) & (0.290) & (0.349) & (0.244) & (0.350) & (0.297) \\
 & $MA_{0.2}$ & 0.812 & 0.827 & 0.798 & 0.784 & 0.809 & 0.659 & 0.803 & 0.691 \\
&& (0.396) & (0.403) & (0.395) & (0.387) & (0.393) & (0.348) & (0.394) & (0.370) \\
 & $MA_{0.5}$ & 0.666 & 0.738 & 0.672 & 0.718 & 0.672 & 0.595 & 0.663 & 0.447 \\
&& (0.360) & (0.378) & (0.359) & (0.373) & (0.357) & (0.343) & (0.358) & (0.306) \\
\midrule
\multirow{ 14}{*}{$0.06$} & $0$ & 0.906 & 0.915 & 0.922 & 0.854 & 0.904 & 0.746 & 0.906 & 0.857 \\
&& (0.351) & (0.352) & (0.351) & (0.337) & (0.351) & (0.304) & (0.351) & (0.326) \\
 & $AR_{0.2}$ & 0.763 & 0.811 & 0.793 & 0.758 & 0.767 & 0.640 & 0.779 & 0.674 \\
&& (0.343) & (0.353) & (0.343) & (0.347) & (0.341) & (0.321) & (0.342) & (0.312) \\
 & $AR_{0.5}$ & 0.392 & 0.447 & 0.364 & 0.511 & 0.379 & 0.462 & 0.415 & 0.146 \\
&& (0.302) & (0.326) & (0.301) & (0.335) & (0.300) & (0.325) & (0.300) & (0.244) \\
 & $AR_{-0.2}$ & 0.973 & 0.972 & 0.974 & 0.938 & 0.977 & 0.833 & 0.969 & 0.962 \\
&& (0.345) & (0.338) & (0.346) & (0.315) & (0.343) & (0.280) & (0.344) & (0.315) \\
 & $AR_{-0.5}$ & 0.995 & 0.991 & 0.996 & 0.977 & 0.996 & 0.934 & 0.997 & 0.997 \\
&& (0.308) & (0.290) & (0.306) & (0.268) & (0.307) & (0.234) & (0.308) & (0.253) \\
 & $MA_{0.2}$ & 0.815 & 0.832 & 0.806 & 0.784 & 0.788 & 0.678 & 0.804 & 0.719 \\
&& (0.344) & (0.354) & (0.343) & (0.347) & (0.343) & (0.319) & (0.343) & (0.313) \\
 & $MA_{0.5}$ & 0.668 & 0.732 & 0.661 & 0.713 & 0.656 & 0.627 & 0.653 & 0.455 \\
&& (0.315) & (0.335) & (0.314) & (0.336) & (0.313) & (0.316) & (0.314) & (0.260) \\
\bottomrule
\end{tabular}
\caption{Simultaneous coverage probabilities over $G$ for $k=4$ and $a=0.7$}
\label{simultG9}
\end{table}
\clearpage

\begin{table}
\centering
\begin{tabular}{@{}llllllllll@{}}
\toprule
 & \multicolumn{1}{l}{Case} & \multicolumn{1}{c}{$\gamma=0$} & \multicolumn{2}{c}{$\gamma=0.2$} & \multicolumn{2}{c}{$\gamma=0.4$} & \multicolumn{2}{c}{$\gamma=0.6$} & \\ \midrule

                                     &  & WB & AWB & DWB & AWB  & DWB & AWB & DWB 
                            \\ \cmidrule(l){3-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(l){8-9}
\multirow{ 13}{*}{pw} & $0$ & 0.949 & 0.947 & 0.947 & 0.935 & 0.948 & 0.896 & 0.947 \\
&& (0.400) & (0.393) & (0.399) & (0.369) & (0.402) & (0.321) & (0.400) \\
 & $AR_{0.2}$ & 0.919 & 0.926 & 0.922 & 0.915 & 0.921 & 0.875 & 0.922 \\
&& (0.388) & (0.391) & (0.390) & (0.370) & (0.389) & (0.330) & (0.391) \\
 & $AR_{0.5}$ & 0.854 & 0.868 & 0.851 & 0.866 & 0.853 & 0.832 & 0.856 \\
&& (0.341) & (0.350) & (0.340) & (0.343) & (0.340) & (0.317) & (0.341) \\
 & $AR_{-0.2}$ & 0.963 & 0.962 & 0.964 & 0.949 & 0.964 & 0.913 & 0.965 \\
&& (0.391) & (0.380) & (0.394) & (0.348) & (0.392) & (0.299) & (0.394) \\
 & $AR_{-0.5}$ & 0.980 & 0.977 & 0.980 & 0.966 & 0.979 & 0.935 & 0.980 \\
&& (0.349) & (0.328) & (0.347) & (0.297) & (0.348) & (0.250) & (0.349) \\
 & $MA_{0.2}$ & 0.929 & 0.930 & 0.926 & 0.919 & 0.925 & 0.881 & 0.926 \\
&& (0.391) & (0.391) & (0.390) & (0.373) & (0.392) & (0.330) & (0.392) \\
 & $MA_{0.5}$ & 0.904 & 0.911 & 0.902 & 0.903 & 0.901 & 0.867 & 0.900 \\
&& (0.356) & (0.363) & (0.356) & (0.352) & (0.357) & (0.317) & (0.357) \\
\midrule
\multirow{ 13}{*}{$G$} & $0$ & 0.930 & 0.926 & 0.919 & 0.909 & 0.933 & 0.857 & 0.934 \\
&& (0.341) & (0.335) & (0.340) & (0.314) & (0.342) & (0.274) & (0.341) \\
 & $AR_{0.2}$ & 0.900 & 0.888 & 0.884 & 0.881 & 0.895 & 0.836 & 0.903 \\
&& (0.332) & (0.333) & (0.332) & (0.316) & (0.332) & (0.281) & (0.333) \\
 & $AR_{0.5}$ & 0.812 & 0.827 & 0.808 & 0.799 & 0.795 & 0.738 & 0.790 \\
&& (0.290) & (0.298) & (0.289) & (0.293) & (0.290) & (0.269) & (0.290) \\
 & $AR_{-0.2}$ & 0.959 & 0.938 & 0.939 & 0.923 & 0.946 & 0.902 & 0.962 \\
&& (0.334) & (0.323) & (0.335) & (0.298) & (0.335) & (0.255) & (0.336) \\
 & $AR_{-0.5}$ & 0.984 & 0.966 & 0.975 & 0.950 & 0.973 & 0.898 & 0.966 \\
&& (0.297) & (0.279) & (0.296) & (0.254) & (0.298) & (0.213) & (0.297) \\
 & $MA_{0.2}$ & 0.900 & 0.910 & 0.895 & 0.879 & 0.901 & 0.832 & 0.907 \\
&& (0.333) & (0.333) & (0.333) & (0.318) & (0.334) & (0.281) & (0.334) \\
 & $MA_{0.5}$ & 0.862 & 0.880 & 0.867 & 0.861 & 0.861 & 0.816 & 0.863 \\
&& (0.303) & (0.309) & (0.303) & (0.300) & (0.304) & (0.270) & (0.305) \\
\midrule
\multirow{ 13}{*}{$G.sub$} & $0$ & 0.934 & 0.936 & 0.931 & 0.913 & 0.934 & 0.871 & 0.927 \\
&& (0.366) & (0.360) & (0.366) & (0.337) & (0.367) & (0.295) & (0.367) \\
 & $AR_{0.2}$ & 0.895 & 0.896 & 0.888 & 0.899 & 0.914 & 0.838 & 0.897 \\
&& (0.356) & (0.357) & (0.357) & (0.338) & (0.355) & (0.302) & (0.357) \\
 & $AR_{0.5}$ & 0.844 & 0.858 & 0.852 & 0.843 & 0.847 & 0.795 & 0.841 \\
&& (0.311) & (0.319) & (0.309) & (0.313) & (0.310) & (0.290) & (0.312) \\
 & $AR_{-0.2}$ & 0.954 & 0.949 & 0.946 & 0.929 & 0.953 & 0.884 & 0.960 \\
&& (0.358) & (0.347) & (0.360) & (0.319) & (0.358) & (0.274) & (0.360) \\
 & $AR_{-0.5}$ & 0.983 & 0.973 & 0.975 & 0.959 & 0.972 & 0.924 & 0.970 \\
&& (0.319) & (0.299) & (0.317) & (0.271) & (0.318) & (0.229) & (0.319) \\
 & $MA_{0.2}$ & 0.904 & 0.916 & 0.919 & 0.896 & 0.909 & 0.859 & 0.915 \\
&& (0.357) & (0.357) & (0.357) & (0.341) & (0.358) & (0.302) & (0.359) \\
 & $MA_{0.5}$ & 0.889 & 0.896 & 0.888 & 0.889 & 0.883 & 0.836 & 0.893 \\
&& (0.326) & (0.332) & (0.326) & (0.322) & (0.326) & (0.290) & (0.327) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llllllllll@{}}
\toprule
 & \multicolumn{1}{l}{Case} & \multicolumn{1}{c}{$\gamma=0$} & \multicolumn{2}{c}{$\gamma=0.2$} & \multicolumn{2}{c}{$\gamma=0.4$} & \multicolumn{2}{c}{$\gamma=0.6$} & \\ \midrule

                                     &  & WB & AWB & DWB & AWB  & DWB & AWB & DWB 
                            \\ \cmidrule(l){3-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(l){8-9}
\multirow{ 13}{*}{pw} & $0$ & 0.956 & 0.953 & 0.954 & 0.941 & 0.955 & 0.909 & 0.955 \\
&& (0.338) & (0.335) & (0.337) & (0.318) & (0.338) & (0.283) & (0.337) \\
 & $AR_{0.2}$ & 0.929 & 0.935 & 0.932 & 0.924 & 0.930 & 0.894 & 0.932 \\
&& (0.330) & (0.334) & (0.331) & (0.322) & (0.331) & (0.291) & (0.330) \\
 & $AR_{0.5}$ & 0.871 & 0.883 & 0.870 & 0.881 & 0.870 & 0.856 & 0.873 \\
&& (0.293) & (0.303) & (0.291) & (0.302) & (0.292) & (0.283) & (0.292) \\
 & $AR_{-0.2}$ & 0.971 & 0.968 & 0.971 & 0.956 & 0.971 & 0.928 & 0.974 \\
&& (0.332) & (0.324) & (0.333) & (0.302) & (0.333) & (0.266) & (0.333) \\
 & $AR_{-0.5}$ & 0.986 & 0.984 & 0.986 & 0.974 & 0.986 & 0.947 & 0.986 \\
&& (0.298) & (0.284) & (0.297) & (0.263) & (0.299) & (0.229) & (0.300) \\
 & $MA_{0.2}$ & 0.937 & 0.937 & 0.935 & 0.926 & 0.935 & 0.895 & 0.935 \\
&& (0.331) & (0.333) & (0.331) & (0.321) & (0.331) & (0.290) & (0.331) \\
 & $MA_{0.5}$ & 0.916 & 0.921 & 0.913 & 0.913 & 0.913 & 0.884 & 0.913 \\
&& (0.305) & (0.313) & (0.304) & (0.306) & (0.304) & (0.281) & (0.304) \\
\midrule
\multirow{ 13}{*}{$G$} & $0$ & 0.924 & 0.917 & 0.924 & 0.897 & 0.936 & 0.820 & 0.917 \\
&& (0.273) & (0.270) & (0.272) & (0.257) & (0.274) & (0.229) & (0.273) \\
 & $AR_{0.2}$ & 0.873 & 0.881 & 0.884 & 0.853 & 0.883 & 0.780 & 0.887 \\
&& (0.266) & (0.269) & (0.267) & (0.260) & (0.267) & (0.235) & (0.267) \\
 & $AR_{0.5}$ & 0.749 & 0.777 & 0.765 & 0.772 & 0.763 & 0.723 & 0.759 \\
&& (0.237) & (0.245) & (0.236) & (0.244) & (0.236) & (0.229) & (0.236) \\
 & $AR_{-0.2}$ & 0.951 & 0.945 & 0.954 & 0.920 & 0.955 & 0.870 & 0.956 \\
&& (0.268) & (0.261) & (0.268) & (0.245) & (0.269) & (0.215) & (0.269) \\
 & $AR_{-0.5}$ & 0.980 & 0.976 & 0.980 & 0.963 & 0.981 & 0.901 & 0.970 \\
&& (0.241) & (0.230) & (0.240) & (0.212) & (0.241) & (0.185) & (0.242) \\
 & $MA_{0.2}$ & 0.893 & 0.893 & 0.881 & 0.873 & 0.900 & 0.792 & 0.884 \\
&& (0.267) & (0.269) & (0.267) & (0.260) & (0.268) & (0.235) & (0.267) \\
 & $MA_{0.5}$ & 0.843 & 0.852 & 0.840 & 0.849 & 0.846 & 0.777 & 0.833 \\
&& (0.246) & (0.252) & (0.245) & (0.247) & (0.246) & (0.228) & (0.246) \\
\midrule
\multirow{ 13}{*}{$G.sub$} & $0$ & 0.931 & 0.937 & 0.938 & 0.928 & 0.947 & 0.864 & 0.936 \\
&& (0.305) & (0.302) & (0.305) & (0.287) & (0.305) & (0.256) & (0.305) \\
 & $AR_{0.2}$ & 0.894 & 0.907 & 0.894 & 0.900 & 0.909 & 0.834 & 0.894 \\
&& (0.297) & (0.301) & (0.298) & (0.291) & (0.299) & (0.262) & (0.298) \\
 & $AR_{0.5}$ & 0.841 & 0.851 & 0.829 & 0.832 & 0.828 & 0.790 & 0.831 \\
&& (0.265) & (0.273) & (0.263) & (0.272) & (0.263) & (0.255) & (0.264) \\
 & $AR_{-0.2}$ & 0.959 & 0.958 & 0.963 & 0.942 & 0.965 & 0.890 & 0.962 \\
&& (0.299) & (0.292) & (0.300) & (0.274) & (0.301) & (0.240) & (0.300) \\
 & $AR_{-0.5}$ & 0.985 & 0.975 & 0.985 & 0.969 & 0.986 & 0.922 & 0.978 \\
&& (0.269) & (0.256) & (0.268) & (0.237) & (0.269) & (0.207) & (0.270) \\
 & $MA_{0.2}$ & 0.913 & 0.914 & 0.909 & 0.906 & 0.917 & 0.847 & 0.909 \\
&& (0.299) & (0.301) & (0.299) & (0.290) & (0.299) & (0.263) & (0.299) \\
 & $MA_{0.5}$ & 0.883 & 0.891 & 0.887 & 0.887 & 0.884 & 0.837 & 0.877 \\
&& (0.275) & (0.282) & (0.275) & (0.276) & (0.275) & (0.254) & (0.275) \\
\bottomrule
\end{tabular}
